Radiative Transition Properties of Singly Charged Magnesium, Calcium, Strontium and Barium Ions

Accurate values of electric dipole (E1) amplitudes along with their uncertainties for a number of transitions among low-lying states of Mg$^+$, Ca$^+$, Sr$^+$, and Ba$^+$ are listed by carrying out calculations using a relativistic all-order many-body method. By combining experimental wavelengths with these amplitudes, we quote transition probabilities, oscillator strengths and lifetimes of many short-lived excited states of the above ions. The uncertainties in these radiative properties are also quoted. We also give electric quadrupole (E2) and magnetic dipole (M1) amplitudes of the metastable states of the Ca$^+$, Sr$^+$, and Ba$^+$ ions by performing similar calculations. Using these calculated E1, E2 and M1 matrix elements, we have estimated the transition probabilities, oscillator strengths and lifetimes of a number of allowed and metastable states. These quantities are further compared with the values available from the other theoretical studies and experimental data in the literature. These data will be immensely useful for the astrophysical observations, laboratory analysis and simulations of spectral properties in the above considered alkaline-earth metal ions.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep\fill}rlllllllllllll@{}}
\caption{\label{matrixmg} Reduced E1 matrix elements (in a.u.) of the Mg$^+$ alkaline earth metal ion calculated by using the DHF, SD and SDpT methods along with SD and SDpT velocity gauge matrix elements. The additional label ``sc'' indicates the scaled values. Last column lists the ${\rm{\textit{O}}}^{\rm{{Final}}}$ recommended values of matrix elements. The absolute uncertainties (${\rm{\delta}}$) are given in the last column of the table.}\\
\hline
\hline
Transition & ${\rm{\textit{O}}}^{\rm{DHF}}$ & \multicolumn{2}{c}{${\rm{\textit{O}}}^{\rm{SD}}$} &  ${\rm{\textit{O}}}^{\rm{SD}}_{\rm{sc}}$ & \multicolumn{2}{c}{${\rm{\textit{O}}}^{\rm{SDpT}}$}& ${\rm{\textit{O}}}^{\rm{SDpT}}_{\rm{sc}}$ & ${\rm{\textit{O}}}^{\rm{Final}}$ & \textbf{${\rm{\delta}}$}\\
\cline{3-4}\cline{6-7}
&  & L Gauge & V Gauge & & L Gauge & V Gauge & & \\
\hline
\hline
$  3P_{1/2}-3S_{1/2}          $ &2.462&  2.369 &2.369 &  2.369  &  2.369&2.369 & 2.419 & 2.37 & 0.05 \\
$  3P_{3/2}-3S_{1/2}          $ &3.482&  3.351 &3.351 &  3.351  &  3.351&3.351 & 3.415 & 3.35 & 0.06\\
$  4S_{1/2}-3P_{1/2}          $ &1.706&  1.693 &1.692 &  1.694  &  1.693&1.692 & 1.694 &  1.694 & 0.001\\
$  4S_{1/2}-3P_{3/2}          $ &2.421&  2.404 &2.402 &  2.404  &  2.404&2.402 & 2.365 & 2.40 & 0.03\\
$  3D_{5/2}-3P_{3/2}          $ &5.734&  5.587 &5.587 &  5.587  &  5.587&5.586 & 5.629 & 5.58   &0.04\\
$  3D_{3/2}-3P_{1/2}          $ &4.267&  4.158 &4.158 &  4.159  &  4.158&4.157 & 4.159 & 4.159 &0.001 \\
$  3D_{3/2}-3P_{3/2}          $ &1.911&  1.862 &1.862 &  1.862  &  1.862&1.862 & 1.875 & 1.86 & 0.01\\
$  4P_{1/2}-3S_{1/2}          $ &0.032&  0.051 &0.051 &  0.051  &  0.051&0.051 & 0.053 & 0.051 &0.002\\
$  4P_{1/2}-4S_{1/2}          $ &5.385&  5.311 &5.310 &  5.311  &  5.312&5.310 &  5.311 & 5.311 &0.001\\
$  4P_{1/2}-3D_{3/2}          $ &4.670&  4.634 &4.630 &  4.633  &  4.635&4.630 &  4.632 & 4.633 &0.002\\
$  4P_{3/2}-3S_{1/2}          $ &0.040&  0.068 &0.067 &  0.068  &  0.068&0.067 & 0.066 & 0.068 &0.002\\
$  4P_{3/2}-4S_{1/2}          $ &7.613&  7.508 &7.506 &  7.509  &  7.509& 7.507 & 7.506 & 7.509 &0.003\\
$  4P_{3/2}-3D_{5/2}          $ &6.257&  6.209 &6.203 &  6.208  &  6.210&6.203 &  6.207 & 6.208 &0.002\\
$  4P_{3/2}-3D_{3/2}          $ &2.085&  2.070 &2.068 &  2.069  &  2.070&2.068 & 2.069 & 2.069 &0.001\\
$  5S_{1/2}-3P_{1/2}          $ &0.459&  0.460 &0.460 &  0.460  &  0.460&0.460 & 0.458 & 0.460 &0.002\\
$  5S_{1/2}-3P_{3/2}          $ &0.650&  0.652 &0.651 &  0.652  &  0.652&0.651 & 0.649 & 0.652 &0.003\\
$  5S_{1/2}-4P_{1/2}          $ &3.835&  3.807 & 3.805&  3.807  &  3.806&3.805 & 3.807 & 3.807 &.001\\
$  5S_{1/2}-4P_{3/2}          $ &5.440&  5.401 &5.399 &  5.401  &  5.401&5.398 &  5.402 & 5.401 &0.001\\
$  4D_{5/2}-3P_{3/2}          $ &0.902&  0.862 &0.862 &  0.861  &  0.862&0.862 &  0.861 & 0.862 &0.001\\
$  4D_{5/2}-4P_{3/2}          $ &10.899& 10.766&10.764 & 10.767  & 10.766&10.763 & 10.767 & 10.767 &0.001\\
$  4D_{3/2}-3P_{1/2}          $ &0.676 & 0.646 &0.646 &  0.645  &  0.646&0.646 & 0.645 & 0.646 &0.001\\
$  4D_{3/2}-3P_{3/2}          $ &0.300&  0.287 &0.287 &  0.287  &  0.287&0.287 & 0.293 & 0.287 &0.006\\
$  4D_{3/2}-4P_{1/2}          $ &8.109&  8.010 &8.008 &  8.012  &  8.009&8.007 &8.012 & 8.012 &0.003\\
$  4D_{3/2}-4P_{3/2}          $ &3.633&  3.589 &3.588 &  3.589  &  3.588&3.588 & 3.589 & 3.589 &0.001\\
$  4F_{5/2}-3D_{5/2}          $ &2.058 & 2.019 &2.019 &  2.019  &  2.019&2.019 &2.018 & 2.019 &0.001\\
$  4F_{5/2}-3D_{3/2}          $ &7.703 & 7.554 &7.554 &  7.553  &  7.554&7.554 & 7.552 & 7.553  &0.001\\
$  4F_{5/2}-4D_{5/2}          $ &3.313&  3.322 &3.328 &  3.323  &  3.322&3.329 & 3.323 & 3.323 &0.001\\
$  4F_{5/2}-4D_{3/2}          $ &12.399& 12.431&12.451 & 12.432  & 12.431&12.454 &12.432 & 12.432 &0.001\\
$  4F_{7/2}-3D_{5/2}          $ &9.206&  9.028 &9.029 &  9.027  &  9.029&9.029 & 9.027 & 9.027 &0.002\\
$  4F_{7/2}-4D_{5/2}          $ &14.820&14.858 &14.882 & 14.859  & 14.858& 14.886& 14.859 & 14.859 &0.001\\
$  5P_{1/2}-3S_{1/2}          $ &0.051& 0.063  &0.063 &  0.063  &  0.063&0.063 & 0.065 & 0.063 &0.002\\
$  5P_{1/2}-4S_{1/2}          $ &0.091& 0.085  &0.085 &  0.085  &  0.085&0.085 &0.083 & 0.085 &0.002 \\
$  5P_{1/2}-3D_{3/2}          $ &0.441& 0.435  &0.434 &  0.435  &  0.434&0.433 &0.435 & 0.435 &0.001\\
$  5P_{1/2}-5S_{1/2}          $ &9.340& 9.257  &9.255 &  9.257  &  9.257&9.256 &9.249 & 9.257 &0.008\\
$  5P_{1/2}-4D_{3/2}          $ &9.770& 9.711  &9.706 &  9.707  &  9.711&9.706 & 9.707 & 9.707 &0.004\\
$  5P_{3/2}-3S_{1/2}          $ &0.070&  0.087&0.087  &  0.087  &  0.087&0.087 & 0.090 & 0.087 &0.003\\
$  5P_{3/2}-4S_{1/2}          $ &0.138&  0.129&0.129  &  0.129  &  0.129&0.129 & 0.137 & 0.129 &0.008 \\
$  5P_{3/2}-3D_{5/2}          $ &0.596&  0.587 &0.586 &  0.587  &  0.587&0.585 & 0.586 & 0.587 &0.001\\
$  5P_{3/2}-3D_{3/2}          $ &0.198&  0.196 &0.195 &  0.196  &  0.196&0.195 & 0.201 & 0.196 &0.005\\
$  5P_{3/2}-5S_{1/2}          $ &13.202& 13.083&13.080  & 13.084 & 13.084&13.082 &13.096 & 13.08 &0.01\\
$  5P_{3/2}-4D_{5/2}          $ &13.091& 13.010&13.004 & 13.008  & 13.011&13.004 & 13.008 & 13.008&0.003\\
$  5P_{3/2}-4D_{3/2}          $ &4.364& 4.337 &4.335 & 4.336  & 4.337&4.335 &4.336 & 4.336 &0.001\\
$  6S_{1/2}-3P_{1/2}          $ &0.247& 0.249 &0.249 & 0.249  & 0.249&0.249 &0.256 & 0.249 &0.007\\
$  6S_{1/2}-3P_{3/2}          $ &0.350& 0.352 &0.352 & 0.352  & 0.352&0.352 &0.361 & 0.352 &0.009\\
$  6S_{1/2}-4P_{1/2}          $ &0.954& 0.949 &0.948 & 0.949  & 0.949&0.948 &0.954 & 0.949 &0.005\\
$  6S_{1/2}-4P_{3/2}          $ &1.350&  1.343& 1.342 &  1.343  &  1.343& 1.342 &1.356 & 1.34 &0.01\\
$  6S_{1/2}-5P_{1/2}          $ &6.694&  6.654 &6.653 &  6.655  &  6.654&6.652 &6.655 & 6.655 &0.001\\
$  6S_{1/2}-5P_{3/2}          $ &9.495&  9.440 &9.437 &  9.439  &  9.438& 9.436& 9.439 & 9.439 &0.001\\
$  5D_{5/2}-3P_{3/2}          $ &0.355&  0.329 &0.329 &  0.329  &  0.329&0.329 &0.331 & 0.329&0.002\\
$  5D_{5/2}-4P_{3/2}          $ &2.063&  2.039&2.039  &  2.039  &  2.040&2.039 & 2.039 & 2.039 &0.001\\
$  5D_{5/2}-4F_{5/2}          $ &0.409&  0.440 &0.440 &  0.441  &  0.440&0.441 & 0.441 & 0.441 &0.001\\
$  5D_{5/2}-4F_{7/2}          $ &1.832&  1.969 &1.970 &  1.971  &  1.970&1.970 & 1.971 & 1.971& 0.001\\
$  5D_{5/2}-5P_{3/2}          $ &17.407& 17.254& 17.251 & 17.257  & 17.254&17.251 & 17.257 & 17.257&0.003 \\
$  5D_{3/2}-3P_{1/2}          $ &0.267&  0.248&0.248  &  0.247  &  0.248&0.248 & 0.247 & 0.248 &0.001\\
$  5D_{3/2}-3P_{3/2}          $ &0.118&  0.110&0.110  &  0.110  &  0.115&0.110 & 0.110 & 0.110 &0.005\\
$  5D_{3/2}-4P_{1/2}          $ &1.543&  1.525&1.525  &  1.524  &  1.525&1.525 & 1.524 & 1.524 &0.001\\
$  5D_{3/2}-4P_{3/2}          $ &0.688&  0.680 &0.680 &  0.679  &  0.680&0.680 & 0.679 & 0.679 &0.001\\
$  5D_{3/2}-4F_{5/2}          $ &1.532&  1.647& 1.647 &  1.649  &  1.647&1.648 & 1.649 & 1.649 &0.002\\
$  5D_{3/2}-5P_{1/2}          $ &12.949& 12.834& 12.832 & 12.839  & 12.834&12.832 & 12.839 & 12.839 &0.005\\
$  5D_{3/2}-5P_{3/2}          $ &5.802&  5.751 &5.750 &  5.752   &  5.751& 5.750&5.752 & 5.752 &0.001\\
$  5F_{5/2}-3D_{5/2}          $ &0.689 & 0.687 &0.687 &  0.687   &  0.687&0.687 &0.690 & 0.687 &0.003\\
$  5F_{5/2}-3D_{3/2}          $ &2.579 &  2.569&2.569  &  2.569  &  2.569&2.569 & 2.612 & 2.57 &0.04\\
$  5F_{5/2}-4D_{5/2}          $ &2.762&   2.688 &2.688 &  2.687  &  2.688&2.687 &2.687 & 2.687 &0.001\\
$  5F_{5/2}-4D_{3/2}          $ &10.336& 10.058 &10.057 & 10.053  & 10.057&10.057 &10.053 & 10.053 &0.004\\
$  5F_{5/2}-5D_{5/2}          $ &6.254&  6.266&6.272  &  6.266  &  6.266&6.273 & 6.279 & 6.26 &0.01\\
$  5F_{5/2}-5D_{3/2}          $ &23.403 &23.443&23.467  &23.446  & 23.444&23.471 &23.445 & 23.446 &0.002\\
$  5F_{7/2}-3D_{5/2}          $ &3.083&  3.070&3.071  &  3.071  &  3.071& 3.071 &3.071 & 3.070 &0.001\\
$  5F_{7/2}-4D_{5/2}          $ &12.353& 12.020&12.019  & 12.016  & 12.020&12.019 &12.016 & 12.016 &0.004\\
$  5F_{7/2}-5D_{5/2}          $ &27.972&28.021 &28.049 &28.023  &28.022& 28.053 &28.023 &28.023 &0.001\\
$  6D_{5/2}-3P_{3/2}          $ &0.193&  0.175 &0.175 &  0.174  &  0.175&0.175 & 0.174 & 0.175 & 0.001\\
$  6D_{5/2}-4P_{3/2}          $ &0.914& 0.901 &0.900 & 0.900  & 0.901&0.900  &0.900 & 0.901 &0.001\\
$  6D_{5/2}-4F_{5/2}          $ &0.138&  0.147 &0.147 &  0.147  &  0.147&0.147 & 0.150 & 0.147 &0.003\\
$  6D_{5/2}-4F_{7/2}          $ &0.617& 0.658& 0.658 & 0.658  & 0.658&0.658 &0.667 & 0.658 &0.009\\
$  6D_{5/2}-5P_{3/2}          $ &3.481& 3.460&3.459  & 3.459  & 3.460&3.459 &3.459 & 3.459 &0.001\\
$  6D_{5/2}-5F_{5/2}          $ &0.896&  0.958& 0.958 &  0.959  &  0.958& 0.958 &0.959 & 0.959 &0.001\\
$  6D_{5/2}-5F_{7/2}          $ &4.007& 4.284 &4.285 & 4.288  & 4.285&4.286 &4.288 & 4.288 &0.003\\
$  6D_{3/2}-3P_{1/2}          $ &0.145& 0.132&0.132  & 0.131  & 0.132& 0.132&0.131 & 0.132 &0.001\\
$  6D_{3/2}-3P_{3/2}          $ &0.064& 0.058&0.058  & 0.058  & 0.058&0.058 &0.061 & 0.058 &0.003\\
$  6D_{3/2}-4P_{1/2}          $ &0.685& 0.675& 0.675 & 0.674  & 0.675&0.675 &0.674 & 0.675 &0.001\\
$  6D_{3/2}-4P_{3/2}          $ &0.305&  0.300&0.300  &  0.300  &  0.300&0.300  &0.314 & 0.30 &0.01\\
$  6D_{3/2}-4F_{5/2}          $ &0.516& 0.550 &0.550 & 0.551  & 0.550&0.550 &0.551 & 0.551 &0.001\\
$  6D_{3/2}-5P_{1/2}          $ &2.600& 2.585 & 2.584& 2.583  & 2.585&2.584 &2.583 & 2.583 &0.002\\
$  6D_{3/2}-5P_{3/2}          $ &1.160&  1.153& 1.153 &  1.153  &  1.153& 1.153 &1.164 & 1.15 &0.01\\
$  6D_{3/2}-5F_{5/2}          $ &3.352& 3.583 &3.584 & 3.588  & 3.584&3.585 &3.588 & 3.588 &0.004\\
\hline
\hline
\end{longtable}
%\end{table}

\begin{longtable}{@{\extracolsep\fill}rlllllllllll@{}}
\caption{\label{matrixca} Reduced E1 matrix elements (in a.u.) of the Ca$^+$ alkaline earth metal ion calculated by using the DHF, SD and SDpT methods along with SD and SDpT velocity gauge matrix elements and the label ``sc'' indicates the scaled values. Last column lists the ${\rm{\textit{O}}}^{\rm{{Final}}}$ recommended values of matrix elements. The absolute uncertainties (${\rm{\delta}}$) are given in the last column of the table.}\\
\hline
\hline
Transition   & ${\rm{\textit{O}}}^{\rm{DHF}}$ &  \multicolumn{2}{c}{${\rm{\textit{O}}}^{\rm{SD}}$} &  ${\rm{\textit{O}}}^{\rm{SD}}_{\rm{sc}}$ & \multicolumn{2}{c}{${\rm{\textit{O}}}^{\rm{SDpT}}$} & ${\rm{\textit{O}}}^{\rm{SDpT}}_{\rm{sc}}$ & ${\rm{\textit{O}}}^{\rm{Final}}$ & \textbf{${\rm{\delta}}$}\\
\cline{3-4}\cline{6-7}
&  & L Gauge & V Gauge & & L Gauge & V Gauge & & \\
\hline
\hline
$  4P_{1/2}-4S_{1/2}$ &3.201&  2.898& 2.897 &  2.907 &  2.913& 2.914 &2.907 & 2.89 &0.02\\
$  4P_{1/2}-3D_{3/2}$ &3.082&  2.417& 2.270 &  2.464 &  2.468& 2.288 &2.450 & 2.46 &0.01\\
$  4P_{3/2}-4S_{1/2}$ &4.526&  4.099& 4.098 &  4.112 &  4.120& 4.122 &4.112 & 4.09 &0.02\\
$  4P_{3/2}-3D_{3/2}$ &1.376&  1.079&1.014  &  1.100 &  1.101&1.022  &1.094 & 1.100 &0.006\\
$  4P_{3/2}-3D_{5/2}$ &4.134&  3.245& 3.048 &  3.306 &  3.313& 3.073 &3.288 & 3.30 &0.02\\
$  5S_{1/2}-4P_{1/2}$ &2.108&  2.066& 2.043 & 2.073  &  2.071& 2.053 &2.072 & 2.073 &0.007\\
$  5S_{1/2}-4P_{3/2}$ &3.014&  2.955& 2.923 & 2.965  &  2.961& 2.936 &2.962 & 2.96 &0.01\\
$  4D_{3/2}-4P_{1/2}$ &4.215&  4.264& 4.221 &  4.282 &  4.257& 4.215 &4.282 & 4.28 &0.02\\
$  4D_{3/2}-4P_{3/2}$ &1.898&  1.920& 1.901 &  1.928 &  1.917& 1.899 &1.928 & 1.93 &0.01\\
$  4D_{5/2}-4P_{3/2}$ &5.691&  5.755& 5.698 &  5.778 &  5.745& 5.690 &5.779 & 5.77 &0.03\\
$  5P_{1/2}-4S_{1/2}$ &0.006&  0.076& 0.069 &  0.078 &  0.077& 0.071 &0.076 & 0.076 &0.002\\
$  5P_{1/2}-3D_{3/2}$ &0.006&  0.124& 0.112 &  0.104 &  0.110& 0.093 &0.115 & 0.10 &0.02\\
$  5P_{1/2}-5S_{1/2}$ &6.442&  6.220& 6.195 &  6.230 &  6.239& 6.220 &6.229 & 6.23 &0.01\\
$  5P_{1/2}-4D_{3/2}$ &8.068&  7.435& 7.184 &  7.434 &  7.492& 7.243 &7.426 & 7.43 &0.06\\
$  5P_{3/2}-4S_{1/2}$ &0.008&  0.091& 0.081 &  0.093 &  0.092& 0.083 &0.091 & 0.091 &0.002\\
$  5P_{3/2}-3D_{3/2}$ &0.001&  0.058& 0.053 &  0.050 &  0.052&  0.044 &0.054 & 0.050 &0.008\\
$  5P_{3/2}-3D_{5/2}$ &0.001&  0.174& 0.157 &  0.148 &  0.155& 0.132 &0.162 & 0.14 &0.02\\
$  5P_{3/2}-5S_{1/2}$ &9.101&  8.785& 8.751 &  8.800 &  8.813& 8.786 &8.798 & 8.80 &0.02\\
$  5P_{3/2}-4D_{3/2}$ &3.601&  3.317& 3.207 &  3.317 &  3.343& 3.234 &3.313 & 3.31 &0.02\\
$  5P_{3/2}-4D_{5/2}$ &10.814& 9.965& 9.632 &  9.962 & 10.040& 9.713 &9.951 & 9.96 &0.07\\
$  4F_{5/2}-3D_{3/2}$ &2.605&  1.866&1.858  &  1.926 &  1.926& 1.918 &1.905 & 1.92 &0.02\\
$  4F_{5/2}-3D_{5/2}$ &0.697&  0.500& 0.498 &  0.516 &  0.517&0.514  &0.511 & 0.516 &0.005\\
$  4F_{5/2}-4D_{3/2}$ &11.975& 11.346& 11.392& 11.355 & 11.403&11.447  &11.348 & 11.35&0.05\\
$  4F_{5/2}-4D_{5/2}$ &3.202&  3.034&3.046  &  3.036 &  3.049&3.061  &3.034 & 3.03 &0.01\\
$  4F_{7/2}-3D_{5/2}$ &3.120&  2.238&2.228  &  2.309 &  2.310&2.300  &2.284 & 2.30 &0.03\\
$  4F_{7/2}-4D_{5/2}$ &14.319&13.570& 13.624 &13.580  & 13.638& 13.690 &13.571 & 13.58 &0.06\\
$  6S_{1/2}-4P_{1/2}$ &0.579&  0.582& 0.573 & 0.582  &  0.583& 0.576 &0.583 & 0.582 &0.001\\
$  6S_{1/2}-4P_{3/2}$ &0.828&  0.826& 0.814 & 0.827  &  0.828& 0.818 &0.828 & 0.826 &0.002\\
$  6S_{1/2}-5P_{1/2}$ &4.434&  4.345& 4.320 & 4.356  &  4.353& 4.333 &4.353 & 4.356 &0.003\\
$  6S_{1/2}-5P_{3/2}$ &6.331&  6.207& 6.172 & 6.220  &  6.218& 6.189 &6.216 & 6.220 &0.004\\
$  5D_{3/2}-4P_{1/2}$ &1.348&  1.223& 1.212 & 1.221  &  1.232& 1.220 &1.225 & 1.22 &0.01\\
$  5D_{3/2}-4P_{3/2}$ &0.602&  0.546& 0.541 & 0.545  &  0.550& 0.545 &0.547 & 0.545 &0.005\\
$  5D_{3/2}-5P_{1/2}$ &7.194&  7.453& 7.396 & 7.485  &  7.432& 7.378 &7.481 & 7.48 &0.05\\
$  5D_{3/2}-5P_{3/2}$ &3.243&  3.360& 3.335 & 3.373  &  3.350& 3.326 &3.372 & 3.37 &0.02\\
$  5D_{3/2}-4F_{5/2}$ &7.902&  8.548& 8.542 & 8.556  &  8.487& 8.486 &8.551 & 8.55 &0.07\\
$  5D_{5/2}-4P_{3/2}$ &1.809&  1.640& 1.625  &  1.637 &  1.652& 1.636 &1.642 & 1.63 &0.02\\
$  5D_{5/2}-5P_{3/2}$ &9.717& 10.065& 9.989 & 10.107 & 10.037& 9.965 &10.102 & 10.11 &0.07\\
$  5D_{5/2}-4F_{5/2}$ &2.109&  2.281& 2.280  & 2.284  & 2.265& 2.265 &2.283 & 2.28 &0.02\\
$  5D_{5/2}-4F_{7/2}$ &9.433& 10.203& 10.196 & 10.215 & 10.131& 10.130 &10.209 & 10.21&0.08\\
$  6P_{1/2}-4S_{1/2}$ &0.041&  0.085& 0.080 &  0.086 &  0.085& 0.081 &0.085 & 0.085 &0.001\\
$  6P_{1/2}-3D_{3/2}$ &0.027&  0.068& 0.063 &  0.061 &  0.062& 0.054 &0.064 & 0.061 &0.007\\
$  6P_{1/2}-5S_{1/2}$ &0.114&  0.082& 0.081 &  0.080 &  0.080& 0.080 &0.083 & 0.082 &0.002\\
$  6P_{1/2}-4D_{3/2}$ &0.199&  0.023& 0.004 &  0.030 &  0.040& 0.023 &0.039 & 0.039 &0.007 \\
$  6P_{1/2}-6S_{1/2}$ &10.716&10.485& 10.452 &10.498  & 10.511& 10.484 &10.495 & 10.49 &0.01\\
$  6P_{1/2}-5D_{3/2}$ &14.648&13.840& 13.578 &13.835  & 13.917& 13.665 &13.825 & 13.83 &0.08\\
$  6P_{3/2}-4S_{1/2}$ &0.050&  0.112& 0.105 & 0.113  &  0.112& 0.106 &0.112 & 0.112 &0.001\\
$  6P_{3/2}-3D_{3/2}$ &0.014&  0.032& 0.029 & 0.028  &  0.029& 0.026 &0.030 & 0.028 &0.004\\
$  6P_{3/2}-3D_{5/2}$ &0.041&  0.095& 0.088 & 0.085  &  0.087& 0.076 &0.090 & 0.08 &0.01\\
$  6P_{3/2}-5S_{1/2}$ &0.191&  0.147& 0.146 & 0.144  &  0.144& 0.144 &0.148 & 0.147 &0.003\\
$  6P_{3/2}-4D_{3/2}$ &0.079&  0.020& 0.007 &  0.022 &  0.011& 0.001 &0.026 & 0.022 &0.002  \\
$  6P_{3/2}-4D_{5/2}$ &0.243&  0.052& 0.015 &  0.062 &  0.026& 0.010 &0.074 & 0.06 &0.01 \\
$  6P_{3/2}-6S_{1/2}$ &15.130&14.802& 14.754 & 14.820 & 14.838& 14.800 &14.817 & 14.82 &0.02\\
$  6P_{3/2}-5D_{3/2}$ &6.538&  6.175& 6.060 & 6.173  &  6.210& 6.100 &6.169 & 6.17 &0.04\\
$  6P_{3/2}-5D_{5/2}$ &19.633& 18.545&18.198 & 18.537 & 18.647& 18.316 &18.523 & 18.54&0.11\\
$  5F_{5/2}-3D_{3/2}$ &1.521&   1.165&1.161 & 1.192  &  1.194& 1.189 &1.185 & 1.192 &0.007\\
$  5F_{5/2}-3D_{5/2}$ &0.407&   0.312&0.311 & 0.319  &  0.320& 0.319 &0.317 & 0.319 &0.002\\
$  5F_{5/2}-4D_{3/2}$ &0.392&   0.287&0.314 & 0.288  &  0.224&0.249  &0.300 & 0.288 &0.001 \\
$  5F_{5/2}-4D_{5/2}$ &0.107&   0.074&0.081 & 0.075  &  0.057&0.064  &0.078 & 0.075 &0.001 \\
$  5F_{5/2}-5D_{3/2}$ &20.401& 19.196&19.218 & 19.205 & 19.316& 19.338 &19.194 & 19.20&0.11\\
$  5F_{5/2}-5D_{5/2}$ &5.455&   5.135&5.141 &  5.137 &  5.167& 5.173 &5.134 & 5.14 &0.03\\
$  5F_{7/2}-3D_{5/2}$ &1.821&   1.397&1.392 &  1.428 &  1.431& 1.425 &1.419 & 1.428 &0.009\\
$  5F_{7/2}-4D_{5/2}$ &0.481&   0.331&0.363 &  0.334 &  0.256&0.285  &0.349 & 0.334 &0.003 \\
$  5F_{7/2}-5D_{5/2}$ &24.399& 22.964&22.991 & 22.973 & 23.107& 23.134 &22.959 & 22.97&0.13\\
$  7S_{1/2}-4P_{1/2}$ &0.314&   0.318&0.313 &  0.318 &  0.319& 0.315 &0.319 & 0.318 &0.001\\
$  7S_{1/2}-4P_{3/2}$ &0.445&   0.451& 0.444&  0.451 &  0.452& 0.447 &0.452 & 0.451 &0.001\\
$  7S_{1/2}-5P_{1/2}$ &1.117&   1.105&1.096 &  1.106 &  1.107& 1.100 &1.107 & 1.106 &0.001\\
$  7S_{1/2}-5P_{3/2}$ &1.585&   1.567&1.554  & 1.568 &  1.570&1.560  &1.570 & 1.568 &0.002\\
$  7S_{1/2}-6P_{1/2}$ &7.478&   7.349&7.323  & 7.363 &  7.359& 7.337 &7.358 & 7.363 &0.005\\
$  7S_{1/2}-6P_{3/2}$ &10.669& 10.491& 10.453 & 10.507& 10.504& 10.473 &10.501 & 10.507&0.006\\
$  6D_{3/2}-4P_{1/2}$ &0.732&  0.637& 0.632 &  0.635 &  0.644& 0.638 &0.637 & 0.635 &0.009\\
$  6D_{3/2}-4P_{3/2}$ &0.326&  0.284& 0.281 &  0.283 &  0.286& 0.284 &0.284 & 0.283 &0.003\\
$  6D_{3/2}-5P_{1/2}$ &2.308&  2.229& 2.208 &  2.228 &  2.237& 2.217 &2.234 & 2.228 &0.009\\
$  6D_{3/2}-5P_{3/2}$ &1.034&  0.997& 0.988 &  0.997 &  1.000&0.992  &0.999 & 0.997 &0.003\\
$  6D_{3/2}-4F_{5/2}$ &1.167&  1.038& 1.037 &  1.038 &  1.054& 1.054 &1.042 & 1.03 &0.02\\
$  6D_{3/2}-6P_{1/2}$ &10.783&11.271& 11.209 & 11.318 & 11.231& 11.173 &11.309 & 11.31 &0.08\\
$  6D_{3/2}-6P_{3/2}$ &4.865&  5.084& 5.056 &  5.104 &  5.066& 5.040 &5.100 & 5.10 &0.04\\
$  6D_{3/2}-5F_{5/2}$ &15.648& 16.756& 16.747& 16.771 & 16.652& 16.648 &16.762 & 16.77&0.12\\
$  6D_{5/2}-4P_{3/2}$ &0.981& 0.853& 0.845  & 0.849  &  0.861& 0.854 &0.852 & 0.84 &0.01\\
$  6D_{5/2}-5P_{3/2}$ &3.102& 2.992& 2.964  & 2.991  &  3.003& 2.976 &2.999 & 2.99 &0.01 \\
$  6D_{5/2}-4F_{5/2}$ &0.312&  0.278& 0.278 &  0.278 &  0.282& 0.282 &0.279 & 0.278 &0.004\\
$  6D_{5/2}-4F_{7/2}$ &1.396&  1.243& 1.242 &  1.243 &  1.262& 1.263 &1.248 & 1.24 &0.02\\
$  6D_{5/2}-6P_{3/2}$ &14.572& 15.228& 15.144& 15.289 & 15.173& 15.096 &15.278 & 15.28 &0.12\\
$  6D_{5/2}-5F_{5/2}$ &4.177& 4.473& 4.470  & 4.477  &  4.445&4.444  &4.475 & 4.47 &0.03\\
$  6D_{5/2}-5F_{7/2}$ &18.681&20.003& 19.992 &20.024  & 19.878& 19.874 &20.013 & 20.02&0.15\\

\hline
\hline
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllllllllll@{}}
\caption{\label{matrixsr} Reduced E1 matrix elements (in a.u.) of the Sr$^+$ alkaline earth metal ion calculated by using the DHF, SD and SDpT 
methods along with SD and SDpT velocity gauge matrix elements. Values with the label ``sc'' indicate the scaled values. Last column lists the ${\rm{O}}^{\rm{{Final}}}$ recommended values of matrix 
elements. The absolute uncertainties (${\rm{\delta}}$) are given in the last column of the table.}\\
\hline
\hline
Transition   & ${\rm{\textit{O}}}^{\rm{DHF}}$ &  \multicolumn{2}{c}{${\rm{\textit{O}}}^{\rm{SD}}$} &  ${\rm{\textit{O}}}^{\rm{SD}}_{\rm{sc}}$ & \multicolumn{2}{c}{${\rm{\textit{O}}}^{\rm{SDpT}}$} & ${\rm{\textit{O}}}^{\rm{SDpT}}_{\rm{sc}}$ & ${\rm{\textit{O}}}^{\rm{Final}}$ & \textbf{${\rm{\delta}}$} \\
\cline{3-4}\cline{6-7}
&  & L Gauge & V Gauge & & L Gauge & V Gauge & & \\
\hline
\hline
$  5P_{1/2}-5S_{1/2}$ &3.484&  3.078 &3.079 &  3.091   &  3.097&3.099  &3.090 & 3.07 &0.02\\
$  5P_{1/2}-4D_{3/2}$ &3.729&  3.083 & 2.893&  3.112   &  3.119& 2.898 &3.102 & 3.11 &0.03\\
$  5P_{3/2}-5S_{1/2}$ &4.921&  4.351 &4.351 &  4.368   &  4.377& 4.379 &4.367 & 4.35 &0.03\\
$  5P_{3/2}-4D_{3/2}$ &1.657&  1.369 &1.289 & 1.383    &  1.386& 1.293 &1.378 & 1.38 &0.01\\
$  5P_{3/2}-4D_{5/2}$ &5.002&  4.150 &3.901 & 4.187    &  4.198& 3.909 &4.173 & 4.18 &0.04\\
$  6S_{1/2}-5P_{1/2}$ &2.375&  2.321 &2.279 & 2.331    &  2.327& 2.293 &2.328 & 2.33  &0.01\\
$  6S_{1/2}-5P_{3/2}$ &3.497&  3.425 &3.366 & 3.437    &  3.434& 3.384 &3.433 & 3.43 &0.01\\
$  5D_{3/2}-5P_{1/2}$ &4.331&  4.263 &4.207 & 4.289    &  4.269& 4.216 &4.288 & 4.26 &0.03\\
$  5D_{3/2}-5P_{3/2}$ &1.996&  1.967 &1.942 & 1.977    &  1.969& 1.945 &1.977 & 1.96  &0.01\\
$  5D_{5/2}-5P_{3/2}$ &5.956&  5.865 & 5.790& 5.899    &  5.873&5.801  &5.898 & 5.86 &0.03\\
$  6P_{1/2}-5S_{1/2}$ &0.066&  0.025 &0.012 & 0.027    &  0.025& 0.014 &0.024 & 0.025 &0.002\\
$  6P_{1/2}-4D_{3/2}$ &0.026&  0.078 &0.073 & 0.067    &  0.069& 0.058 &0.076 & 0.07 &0.01\\
$  6P_{1/2}-6S_{1/2}$ &6.810&  6.517 & 6.472 & 6.530    &  6.539& 6.502 &6.528 & 6.53 &0.01\\
$  6P_{1/2}-5D_{3/2}$ &9.087&  8.560 &8.105 & 8.556    &  8.596& 8.160 &8.550 & 8.55  &0.04 \\
$  6P_{3/2}-5S_{1/2}$ &0.161&  0.034 &0.052 & 0.029    &  0.033&0.049  &0.033 & 0.034 &0.005\\
$  6P_{3/2}-4D_{3/2}$ &0.028&  0.051 &0.048 &  0.046   &  0.047& 0.041 &0.050 & 0.051 &0.005\\
$  6P_{3/2}-4D_{5/2}$ &0.075&  0.142 &0.132 & 0.128    &  0.130& 0.113 &0.139 & 0.14 &0.01\\
$  6P_{3/2}-6S_{1/2}$ &9.577&  9.162 &9.098 & 9.182    &  9.194& 9.141 &9.179 & 9.18 &0.02\\
$  6P_{3/2}-5D_{3/2}$ &4.026&  3.799 &3.616 & 3.797    &  3.815& 3.641 &3.794 & 3.79 &0.02\\
$  6P_{3/2}-5D_{5/2}$ &12.163& 11.458&10.895 & 11.451   & 11.507& 10.966 &11.442 & 11.45&0.06 \\
$  4F_{7/2}-4D_{5/2}$ &4.313&  3.486 &3.465 & 3.529    &  3.536& 3.516 &3.510 & 3.52 &0.04\\
$  4F_{7/2}-5D_{5/2}$ &15.232&14.598 &14.753 &14.614    & 14.649&14.796  &14.610 & 14.61&0.03\\
$  4F_{5/2}-4D_{3/2}$ &3.579&  2.878 &2.862 & 2.917    &  2.922& 2.905 &2.901 & 2.91 &0.04\\
$  4F_{5/2}-4D_{5/2}$ &0.964&  0.779 &0.775 & 0.789    &  0.790& 0.786 &0.785 & 0.79 &0.01\\
$  4F_{5/2}-5D_{3/2}$ &12.730& 12.194&12.323 & 12.209   & 12.238& 12.359 &12.205 & 12.20 &0.03\\
$  4F_{5/2}-5D_{5/2}$ &3.406&  3.264 &3.299 & 3.268    &  3.276& 3.308 &3.267 & 3.268 &0.008\\
$  7S_{1/2}-5P_{1/2}$ &0.640&  0.640 &0.625 & 0.640    &  0.641& 0.629 &0.641 & 0.640 &0.001\\
$  7S_{1/2}-5P_{3/2}$ &0.920&  0.918 &0.898 & 0.918    &  0.920&0.903  &0.920 & 0.918 &0.002\\
$  7S_{1/2}-6P_{1/2}$ &4.859&  4.758 &4.708 & 4.772    &  4.769& 4.727 &4.767 & 4.772 &0.005\\
$  7S_{1/2}-6P_{3/2}$ &7.119&  6.989 &6.917 &  7.004   &  7.003& 6.942 &6.997 & 7.004 &0.007\\
$  6D_{3/2}-5P_{1/2}$ &1.466&  1.364 &1.349 &  1.362   &  1.369&1.354  &1.366 & 1.364 &0.005\\
$  6D_{3/2}-5P_{3/2}$ &0.659&  0.611 &0.604 &  0.610   &  0.613& 0.607 &0.612 & 0.611 &0.002\\
$  6D_{3/2}-6P_{1/2}$ &7.125&  7.155 &7.078 &  7.202   &  7.163& 7.091 &7.196 & 7.20 &0.04\\
$  6D_{3/2}-6P_{3/2}$ &3.297&  3.316 &3.281 & 3.334    &  3.318&3.286  &3.332 & 3.33 &0.02\\
$  6D_{3/2}-4F_{5/2}$ &5.917&  6.198 &6.217 &  6.225   &  6.187&6.208  &6.220 & 6.22 &0.04\\
$  6D_{5/2}-5P_{3/2}$ &1.979&  1.839 &1.818 & 1.836    &  1.845& 1.825 &1.841 & 1.839 &0.006\\
$  6D_{5/2}-6P_{3/2}$ &9.822&  9.870 &9.765 & 9.929    &  9.879& 9.781 &9.922 & 9.93 &0.05\\
$  6D_{5/2}-4F_{7/2}$ &7.011&  7.339 &7.363 & 7.374    &  7.327& 7.353 &7.368 & 7.37 &0.05\\
$  6D_{5/2}-4F_{5/2}$ &1.568&  1.642 &1.647 & 1.649    &  1.639& 1.645 &1.648 & 1.65 &0.01\\
$  7P_{1/2}-5S_{1/2}$ &0.005&  0.063 &0.054 & 0.064    &  0.063& 0.055 &0.063 & 0.063 &0.001\\
$  7P_{1/2}-4D_{3/2}$ &0.046&  0.045 &0.044 &  0.041   &  0.042& 0.037 &0.043 & 0.045 &0.004\\
$  7P_{1/2}-6S_{1/2}$ &0.224&  0.185 &0.184 & 0.182    &  0.184& 0.184 &0.187 & 0.185 &0.003\\
$  7P_{1/2}-5D_{3/2}$ &0.374&  0.250 &0.283 &  0.238   &  0.259& 0.291 &0.230 & 0.23 &0.02\\
$  7P_{1/2}-7S_{1/2}$ &11.153&10.853 &10.790 &10.869    & 10.881& 10.828 &10.866 & 10.86 &0.01\\
$  7P_{1/2}-6D_{3/2}$ &16.063& 15.458&14.948 & 15.450   & 15.505&15.027  &15.442 & 15.45 &0.05\\
$  7P_{3/2}-5S_{1/2}$ &0.027&  0.053 &0.041 &  0.055   &  0.053& 0.043  &0.054 & 0.053 &0.002\\
$  7P_{3/2}-4D_{3/2}$ &0.027&  0.028 &0.027 &  0.026   &  0.026& 0.024 &0.027 & 0.028 &0.002\\
$  7P_{3/2}-4D_{5/2}$ &0.080&  0.078 &0.075 &  0.073   &  0.074& 0.067 &0.076 & 0.078 &0.005\\
$  7P_{3/2}-6S_{1/2}$ &0.432&  0.384 &0.382 &  0.378   &  0.382& 0.380 &0.384 & 0.384 &0.006\\
$  7P_{3/2}-5D_{3/2}$ &0.122&  0.067 &0.081 &  0.062   &  0.070& 0.085 &0.058 & 0.062 &0.004\\
$  7P_{3/2}-5D_{5/2}$ &0.402&  0.238 &0.282 & 0.222    &  0.249& 0.292 &0.211 & 0.22 &0.02\\
$  7P_{3/2}-7S_{1/2}$ &15.652&15.222 &15.133 &15.248    & 15.263&15.188  &15.242 & 15.24 &0.02\\
$  7P_{3/2}-6D_{3/2}$ &7.138&  6.863 &6.659 &  6.859   &  6.884& 6.693 &6.856 & 6.85 &0.03\\
$  7P_{3/2}-6D_{5/2}$ &21.493&20.677 &20.047 &20.664    & 20.740&20.148  &20.653 & 20.66 &0.08\\
$  5F_{5/2}-4D_{3/2}$ &1.957& 1.640  &1.633 & 1.652    &  1.655& 1.648 &1.649 & 1.65 &0.01\\
$  5F_{5/2}-4D_{5/2}$ &0.526&  0.442 &0.441 &  0.445   &  0.446& 0.445 &0.445 & 0.445 &0.003\\
$  5F_{5/2}-5D_{3/2}$ &2.521&  2.035 &1.974 &  2.017   &  2.065& 2.009 &2.005 & 2.01 &0.05\\
$  5F_{5/2}-5D_{5/2}$ &0.690&  0.562 &0.546 & 0.556    &  0.570& 0.555 &0.553 & 0.55 &0.01\\
$  5F_{5/2}-6D_{3/2}$ &22.526& 21.759&21.867 & 21.768   & 21.824& 21.928 &21.761 & 21.76 &0.05\\
$  5F_{5/2}-6D_{5/2}$ &6.031& 5.829  &5.858 & 5.831    &  5.846& 5.874 &5.829 & 5.83 &0.01\\
$  5F_{7/2}-4D_{5/2}$ &2.354& 1.979  &1.971 & 1.992    &  1.997& 1.988 &1.989 & 1.99 &0.01\\
$  5F_{7/2}-5D_{5/2}$ &3.089&  2.515 &2.443 &  2.488   &  2.551& 2.483 &2.474 & 2.48 &0.06\\
$  5F_{7/2}-6D_{5/2}$ &26.974& 26.068&26.201 & 26.077   & 26.145&26.272  &26.069 & 26.07&0.07\\
$  8S_{1/2}-5P_{1/2}$ &0.345&  0.349 &0.340 &  0.349   &  0.349& 0.342 &0.359 & 0.35 &0.01\\
$  8S_{1/2}-5P_{3/2}$ &0.494&  0.497 &0.486 &  0.497   &  0.498& 0.488 &0.498 & 0.497 &0.001\\
$  8S_{1/2}-6P_{1/2}$ &1.193&  1.178 &1.161 &  1.179   &  1.181& 1.166 &1.181 & 1.179 &0.002\\
$  8S_{1/2}-6P_{3/2}$ &1.699&  1.677 &1.652 & 1.677    &  1.681& 1.660 &1.681 & 1.677 &0.004\\
$  8S_{1/2}-7P_{1/2}$ &8.078&  7.935 &7.882 & 7.949    &  7.950& 7.904 &7.942 & 7.949 &0.007\\
$  8S_{1/2}-7P_{3/2}$ &11.806&11.627 &11.548 &11.638    & 11.645& 11.578 &11.629 & 11.638 &0.009\\
$  7D_{3/2}-5P_{1/2}$ &0.820&  0.746 &0.739 &  0.744   &  0.749& 0.742 &0.746 & 0.746 &0.003\\
$  7D_{3/2}-5P_{3/2}$ &0.365&  0.331 &0.328 &  0.330   &  0.332& 0.329 &0.331 & 0.331 &0.002\\
$  7D_{3/2}-6P_{1/2}$ &2.421&  2.363 &2.333 &  2.365   &  2.368&  2.340 &2.370 & 2.365 &0.005\\
$  7D_{3/2}-6P_{3/2}$ &1.093&  1.065 &1.052 & 1.065    &  1.067& 1.055 &1.067 & 1.065 &0.002\\
$  7D_{3/2}-4F_{5/2}$ &1.248&  1.239 &1.244 & 1.240    &  1.242& 1.248 &1.242 & 1.240 &0.002\\
$  7D_{3/2}-7P_{1/2}$ &10.450& 10.551&10.466 &10.613    & 10.559& 10.481 &10.603 & 10.61 &0.05\\
$  7D_{3/2}-7P_{3/2}$ &4.847& 4.902  &4.864 & 4.926    &  4.905& 4.869 &4.922 & 4.92 &0.02\\
$  7D_{3/2}-5F_{5/2}$ &11.702&12.103 &12.128 &12.152    & 12.094& 12.121 &12.141 & 12.15 &0.06\\
$  7D_{5/2}-5P_{3/2}$ &1.100& 0.999  &0.989 & 0.995    &  1.003& 0.993 &0.998 & 0.999 &0.004\\
$  7D_{5/2}-6P_{3/2}$ &3.277&  3.195 &3.155 &  3.197   &  3.202& 3.164 &3.203 & 3.197 &0.006\\
$  7D_{5/2}-4F_{7/2}$ &1.490&  1.479 &1.486 & 1.481    &  1.483& 1.491 &1.484 & 1.481 &0.003\\
$  7D_{5/2}-4F_{5/2}$ &0.333& 0.331  &0.332 & 0.331    &  0.332& 0.333 &0.332 & 0.331 &0.001\\
$  7D_{5/2}-7P_{3/2}$ &14.424& 14.577&14.462 & 14.656   & 14.587& 14.480 &14.644 & 14.65 &0.07\\
$  7D_{5/2}-5F_{5/2}$ &3.102&  3.206 &3.213 &  3.221   &  3.204& 3.211 &3.218 & 3.22 &0.02\\
$  7D_{5/2}-5F_{7/2}$ &13.864&14.333 &14.365 &14.403    & 14.323& 14.357 &14.390 & 14.40 &0.08\\
$  8P_{1/2}-5S_{1/2}$ &0.013&  0.054 &0.048 &  0.059   &  0.054& 0.049 &0.058 & 0.054 &0.005\\
$  8P_{1/2}-4D_{3/2}$ &0.040&  0.031 &0.031 &  0.026   &  0.029&  0.027 &0.027 & 0.031 &0.005\\
$  8P_{1/2}-6S_{1/2}$ &0.032&  0.005 &0.007 &  0.005   &  0.005&0.006  &0.004 & 0.005 &0.001\\
$  8P_{1/2}-5D_{3/2}$ &0.125&  0.087 &0.102 &  0.091   &  0.091& 0.105 &0.089 & 0.091 &0.004\\
$  8P_{1/2}-7S_{1/2}$ &0.461& 0.442  &0.434 &  0.412   &  0.441& 0.434 &0.419 & 0.41 &0.03\\
$  8P_{1/2}-6D_{3/2}$ &0.915& 0.715  &0.756 &  0.729   &  0.725& 0.764 &0.717 & 0.72 &0.01\\
$  8P_{1/2}-8S_{1/2}$ &16.522& 16.186&16.113 & 16.239   & 16.221& 16.159 &16.234 & 16.23 &0.02\\
$  8P_{1/2}-7D_{3/2}$ &24.719&  24.00&23.463 & 24.024   & 24.057& 23.559 &24.013 & 24.02 &0.03\\
$  8P_{3/2}-5S_{1/2}$ &0.004&  0.054 &0.045 &  0.063   &  0.054& 0.046 &0.062 & 0.054 &0.009\\
$  8P_{3/2}-4D_{3/2}$ &0.022&  0.019 &0.018 &  0.016   &  0.018& 0.016 &0.016 & 0.019 &0.003\\
$  8P_{3/2}-4D_{5/2}$ &0.064&  0.053 &0.052 & 0.044    & 0.051& 0.047  &0.046 & 0.053 &0.009\\
$  8P_{3/2}-6S_{1/2}$ &0.104& 0.071  &0.072 & 0.049    &  0.069&0.071  &0.051 & 0.07 &0.02\\
$  8P_{3/2}-5D_{3/2}$ &0.038&  0.021 &0.027 &  0.024   &  0.022& 0.029 &0.024 & 0.024 &0.003\\
$  8P_{3/2}-5D_{5/2}$ &0.129& 0.077  &0.098 & 0.088    &  0.081& 0.102 &0.085 & 0.08 &0.01\\
$  8P_{3/2}-7S_{1/2}$ &0.827& 0.811  &0.798 & 0.749     &  0.808& 0.797 &0.759 & 0.74 &0.06\\
$  8P_{3/2}-6D_{3/2}$ &0.327& 0.235  &0.254 & 0.251     & 0.240& 0.258  &0.246 & 0.25 &0.01\\
$  8P_{3/2}-6D_{5/2}$ &1.046&  0.777 &0.833 &  0.821   &  0.791& 0.844 &0.805 & 0.82 &0.03\\
$  8P_{3/2}-8S_{1/2}$ &23.159& 22.671&22.569 & 22.775   & 22.722& 22.635 &22.767 & 22.77 &0.05 \\
$  8P_{3/2}-7D_{3/2}$ &10.988& 10.658& 10.444& 10.678   & 10.685& 10.485 &10.674 & 10.678 &0.007\\
$  8P_{3/2}-7D_{5/2}$ &33.070&32.095 &31.432 &32.147     &32.172&31.555  &32.133 & 32.14 &0.03\\
\hline
\hline
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllllllllll@{}}
\caption{\label{matrixba} Reduced E1 matrix elements (in a.u.) of the Ba$^+$ alkaline earth metal ion calculated by using the DHF, SD and SDpT 
methods along with SD and SDpT velocity gauge matrix elements. Values with the label ``sc'' indicate the scaled values. Last column lists the ${\rm{\textit{O}}}^{\rm{{Final}}}$ recommended values of matrix elements. The absolute uncertainties (${\rm{\delta}}$) are given in the last column of the table.}\\
\hline
\hline
Transition  &${\rm{\textit{O}}}^{\rm{DHF}}$ & \multicolumn{2}{c}{${\rm{\textit{O}}}^{\rm{SD}}$} &  ${\rm{\textit{O}}}^{\rm{SD}}_{\rm{sc}}$&\multicolumn{2}{c}{${\rm{\textit{O}}}^{\rm{SDpT}}$} & ${\rm{\textit{O}}}^{\rm{SDpT}}_{\rm{sc}}$ &${\rm{\textit{O}}}^{\rm{Final}}$ & \textbf{${\rm{\delta}}$} \\
\cline{3-4}\cline{6-7}
&  & L Gauge & V Gauge & & L Gauge & V Gauge & & \\
\hline
\hline
$  6P_{1/2}-6S_{1/2}$ &3.890 & 3.338& 3.341 &  3.358    &  3.371& 3.374 & 3.358 & 3.33 & 0.03\\
$  6P_{1/2}-5D_{3/2}$ &3.745 & 3.055& 2.909  &  3.077    &  3.100& 2.910 & 3.066 & 3.07 & 0.02 \\
$  6P_{3/2}-6S_{1/2}$ &5.477 & 4.710& 4.714 &  4.739    &  4.757&4.758 & 4.738 & 4.71 & 0.05\\
$  6P_{3/2}-5D_{3/2}$ &1.635 & 1.334& 1.270 &  1.344    &  1.355& 1.274 & 1.339 & 1.34 & 0.01\\
$  6P_{3/2}-5D_{5/2}$ &5.001 & 4.111& 3.909 &  4.139    &  4.171& 3.915 & 4.124 & 4.13 & 0.03\\
$  7S_{1/2}-6P_{1/2}$ &2.548 & 2.462& 2.384 &  2.478    &  2.473& 2.410 & 2.473 & 2.47 & 0.02\\
$  7S_{1/2}-6P_{3/2}$ &3.956 & 3.844& 3.732 &  3.862    &  3.857& 3.764 & 3.856 & 3.86 & 0.02\\
$  6D_{3/2}-6P_{1/2}$ &5.140 & 4.845& 4.764  & 4.889     &  4.872& 4.793 & 4.887 & 4.84  &0.04\\
$  6D_{3/2}-6P_{3/2}$ &2.445 & 2.316& 2.279  & 2.334     &  2.327& 2.291 & 2.333 & 2.31  &0.02\\
$  6D_{5/2}-6P_{3/2}$ &7.253 & 6.869& 6.756 &  6.923    &  6.902& 6.791 & 6.921 & 6.86 &0.05 \\
$  7P_{1/2}-6S_{1/2}$ &0.065 & 0.062& 0.035  & 0.065     &  0.062&0.040 & 0.062 & 0.062  &0.006\\
$  7P_{1/2}-5D_{3/2}$ &0.351 & 0.277& 0.275 &  0.275    &  0.275&0.261 & 0.285 & 0.277 & 0.008\\
$  7P_{1/2}-7S_{1/2}$ &7.391 & 6.999& 6.912  & 7.020     &  7.037& 6.964 & 7.017 & 7.02  &0.02\\
$  7P_{1/2}-6D_{3/2}$ &9.189 & 8.648& 8.125 &  8.639    &  8.696& 8.206 & 8.630 & 8.63 & 0.06\\
$  7P_{3/2}-6S_{1/2}$ &0.261 & 0.087& 0.121 &  0.077    &  0.086&0.114 & 0.085 & 0.08 & 0.01\\
$  7P_{3/2}-5D_{3/2}$ &0.186 & 0.155& 0.151 &  0.154    &  0.154&0.145 & 0.158 & 0.155 & 0.003\\
$  7P_{3/2}-5D_{5/2}$ &0.543 & 0.449& 0.438  & 0.447     &  0.448&0.421 & 0.459 & 0.45  &0.01\\
$  7P_{3/2}-7S_{1/2}$ &10.312& 9.757& 9.634 & 9.788     &  9.812& 9.709 & 9.783 & 9.78 & 0.03\\
$  7P_{3/2}-6D_{3/2}$ & 4.019 &3.776& 3.578 &  3.772    &  3.798& 3.614 & 3.768 & 3.77 & 0.03\\
$  7P_{3/2}-6D_{5/2}$ &12.216 &11.495& 10.874 &11.481     & 11.560&10.974 &11.469 & 11.48 &0.08\\
$  8S_{1/2}-6P_{1/2}$ &0.702  &0.697& 0.670 &  0.696    &  0.699& 0.677& 0.699 & 0.696 &0.003\\
$  8S_{1/2}-6P_{3/2}$ &1.029  &1.017& 0.981 &  1.016    &  1.020& 0.990 & 1.021 & 1.016 & 0.005 \\
$  8S_{1/2}-7P_{1/2}$ &5.087  &4.935& 4.841 &  4.956    &  4.955& 4.876 & 4.946 & 4.95 & 0.01\\
$  8S_{1/2}-7P_{3/2}$ &7.809  &7.628& 7.485 &  7.649    &  7.651& 7.530 & 7.638 & 7.64 & 0.01\\
$  7D_{3/2}-6P_{1/2}$ &1.551  &1.393& 1.376  &  1.387    &  1.402& 1.384 & 1.394 & 1.393 &0.009 \\
$  7D_{3/2}-6P_{3/2}$ &0.690  &0.614& 0.607 &  0.611    &  0.618& 0.611 & 0.614 & 0.614 &0.004 \\
$  7D_{3/2}-7P_{1/2}$ &8.359  &8.155& 8.019 &  8.228    &  8.189& 8.065 & 8.218 & 8.22 &0.07 \\
$  7D_{3/2}-7P_{3/2}$ &4.009  &3.930& 3.868 &  3.959    &  3.943& 3.887 & 3.955 & 3.93 & 0.03 \\
$  7D_{5/2}-6P_{3/2}$ &2.087  &1.868& 1.845 &  1.859    &  1.880& 1.855 & 1.868 & 1.86 &0.01 \\
$  7D_{5/2}-7P_{3/2}$ &11.848 &11.607& 11.421 & 11.697    & 11.648& 11.477 &11.685 & 11.69& 0.09\\
$  8P_{1/2}-6S_{1/2}$ & 0.007 &0.088& 0.069  & 0.090     &  0.087&0.072 & 0.089 & 0.088 & 0.002\\
$  8P_{1/2}-5D_{3/2}$ &0.195  &0.133& 0.136 &  0.133    &  0.134&0.128 & 0.137 & 0.133 &0.004\\
$  8P_{1/2}-7S_{1/2}$ &0.198  &0.134& 0.135  & 0.127     &  0.133& 0.134 & 0.137 & 0.134  &0.007\\
$  8P_{1/2}-6D_{3/2}$ &0.087  &0.105& 0.055 &  0.121    &  0.103& 0.054 &0.134 & 0.10  & 0.03\\
$  8P_{1/2}-8S_{1/2}$ &11.916 &11.530& 11.406 &11.556     & 11.577& 11.473 &11.549 & 11.55 & 0.02\\
$  8P_{1/2}-7D_{3/2}$ &16.194 &15.589& 14.946 &15.569     & 15.649&15.064 &15.556 & 15.57  & 0.08\\
$  8P_{3/2}-6S_{1/2}$ &0.078  &0.033& 0.009 &  0.038    &  0.033& 0.014 &0.035 & 0.033 & 0.005\\
$  8P_{3/2}-5D_{3/2}$ &0.102  &0.077& 0.076  & 0.076     &  0.077& 0.073& 0.078 & 0.077  &0.001\\
$  8P_{3/2}-5D_{5/2}$ &0.297  &0.222& 0.220 &  0.222    &  0.223& 0.211 &0.226 & 0.222  &0.004\\
$  8P_{3/2}-7S_{1/2}$ &0.567  &0.495& 0.491 &  0.482    &  0.491& 0.488 &0.496 & 0.49  &0.01\\
$  8P_{3/2}-6D_{3/2}$ &0.129  &0.142& 0.119  & 0.148     &  0.141& 0.118 & 0.144 & 0.14  &0.01\\
$  8P_{3/2}-6D_{5/2}$ &0.318  &0.351& 0.281 &  0.371    &  0.348& 0.280 & 0.387 & 0.35 & 0.04\\
$  8P_{3/2}-8S_{1/2}$ &16.551 &15.989& 15.817 & 16.030    & 16.058& 15.912 &16.019 & 16.03 & 0.03\\
$  8P_{3/2}-7D_{3/2}$ &7.096  &6.815& 6.576 &  6.807    &  6.844&6.626 & 6.801 & 6.80 & 0.04\\
$  8P_{3/2}-7D_{5/2}$ &21.518 &20.691&19.938 & 20.661    & 20.773& 20.084 &20.645 & 20.66 & 0.11 \\
$  9S_{1/2}-6P_{1/2}$ &0.381  &0.382& 0.367  & 0.381     &  0.383& 0.371 & 0.383 &  0.381 & 0.002 \\
$  9S_{1/2}-6P_{3/2}$ &0.552  &0.550& 0.529  & 0.548     &  0.551&0.534 & 0.551 & 0.548 & 0.003 \\
$  9S_{1/2}-7P_{1/2}$ &1.275  &1.255& 1.222  & 1.255     &  1.260&1.232 & 1.260 & 1.255 & 0.005\\
$  9S_{1/2}-7P_{3/2}$ &1.833  &1.802& 1.755  & 1.801     &  1.808& 1.769 & 1.809 & 1.801 & 0.008\\
$  9S_{1/2}-8P_{1/2}$ &8.344  &8.126& 8.024  & 8.151     &  8.153& 8.067 & 8.137 & 8.15 & 0.01\\
$  9S_{1/2}-8P_{3/2}$ &12.737 &12.491& 12.333 & 12.514    & 12.520&12.388 &12.496 & 12.51 & 0.02\\
$  8D_{3/2}-6P_{1/2}$ &0.844  &0.740& 0.733  &  0.733    &  0.744& 0.737 & 0.738 & 0.740 & 0.007\\
$  8D_{3/2}-6P_{3/2}$ &0.365  &0.317& 0.315 &  0.314    &  0.319& 0.316 & 0.316 & 0.317 & 0.003\\
$  8D_{3/2}-7P_{1/2}$ &2.567  &2.468& 2.419 &  2.466    &  2.477&2.432 & 2.475 & 2.46 & 0.01\\
$  8D_{3/2}-7P_{3/2}$ &1.154  &1.104& 1.083 &  1.102    &  1.108&1.089 & 1.106 & 1.102 & 0.006\\
$  8D_{3/2}-8P_{1/2}$ &12.195 &11.998&11.842 & 12.104    & 12.042& 11.901 &12.086 & 12.10 & 0.06\\
$  8D_{3/2}-8P_{3/2}$ & 5.876 &5.814& 5.742  & 5.855     &  5.829& 5.765 & 5.848 &  5.85 & 0.04\\
$  8D_{5/2}-6P_{3/2}$ &1.118  &0.973& 0.964 &  0.964    &  0.979& 0.969 & 0.969 &  0.973 & 0.009\\
$  8D_{5/2}-7P_{3/2}$ &3.475  &3.332& 3.269 &  3.327    &  3.344& 3.286 & 3.340 &  3.32 & 0.02\\
$  8D_{5/2}-8P_{3/2}$ &17.331 &17.130& 16.917 &17.261     & 17.180& 16.987&17.238 & 17.13 & 0.13\\

\hline
\hline
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rllllll@{}}
\caption{\label{matrixe2m1} Reduced E2 and M1 matrix elements (in a.u.) of the metastable states in the Ca$^+$, Sr$^+$ and Ba$^+$ alkaline earth metal
ion calculated by using the DHF and SD methods labeled as ${\rm{\textit{O}}}^{\rm{DHF}}$ and ${\rm{\textit{O}}}^{\rm{Final}}$, respectively. The absolute uncertainties (${\rm{\delta}}$) are also given in the table. }\\
Transition & \multicolumn{3}{c}{E2 Amplitudes} & \multicolumn{3}{c}{M1 Amplitudes} \\
\cline{2-4}\cline{5-6}
& {${\rm{\textit{O}}}^{\rm{DHF}}$} & {${\rm{\textit{O}}}^{\rm{Final}}$} & \textbf{${\rm{\delta}}$} & {${\rm{\textit{O}}}^{\rm{DHF}}$} & {${\rm{\textit{O}}}^{\rm{Final}}$} \\
\hline
\hline
Ca$^+$\\
 $3D_{3/2}-4S_{1/2}$ &  9.767 &  7.78&0.04& 0.0050& 0.0000\\
 $3D_{5/2}-4S_{1/2}$ & 11.978 &  9.56&0.04& - &-\\
 $3D_{5/2}-3D_{3/2}$ &  5.018 &  3.68&0.02& 1.5421&1.5491\\

Sr$^+$\\
 $4D_{3/2}-5S_{1/2}$ & 12.968& 11.01&0.04& 0.0093 &0.0000\\
 $4D_{5/2}-5S_{1/2}$ & 15.972& 13.60&0.05& -&-\\
 $4D_{5/2}-4D_{3/2}$ &  3.565&  5.90&0.02& 1.5385&1.5492\\

Ba$^+$\\
 $5D_{3/2}-6S_{1/2}$ &  8.510& 12.49&0.11 &0.0140&0.0002\\
 $5D_{5/2}-6S_{1/2}$ & 10.650& 15.65&0.14 &-&-\\
 $5D_{5/2}-5D_{3/2}$ &  4.814&  6.65&0.06 &1.5315&1.5493\\
 
\hline\\		      
\end{longtable}

\vspace{0.1 cm}
\begin{longtable}{@{\extracolsep\fill}rllllllll@{}}
%\begin{table}[h!]
\caption{\label{parametersmg} Wavelengths $\lambda$ (in {\AA}), transition probabilities $A_{vk}$ (in $\rm{s^{-1}}$), absorption oscillator strengths $f_{kv}$ 
and line strengths $S_{vk}$ (in a.u.) of the Mg$^+$ alkaline earth metal ion due to E1 channel are presented with their absolute uncertainties. Values given in square brackets represent the power 
of 10. $A_{vk}$ and $f_{kv}$ values are compared with results given in NIST ASD~\cite{kramida}.}\\
\hline
\hline
\multicolumn{2}{c}{\textbf{State}} & {\textbf{$\lambda$}}  & \textbf{$S_{vk}$} & \multicolumn{2}{c}{\textbf{$A_{vk}$}} & \multicolumn{2}{c}{\textbf{$f_{kv}$}} &  \\ 
\cline{1-2}\cline{5-6}\cline{7-8}
Upper $(v)$ & Lower $(k)$ && &Present & Ref.~\cite{kramida} & Present &Ref.~\cite{kramida} &\\
\hline
\hline
$ 3P_{1/2} $&$ 3S_{1/2} $ & 2803.531 & 5.61$\pm$0.24[0]   & 2.58$\pm$0.11[8] & 2.57[8]& 3.04$\pm$0.13[-1]& 3.03[-1]&\\
$ 3P_{3/2} $&$ 3S_{1/2} $ & 2796.351 & 1.12$\pm$0.04[1]   & 2.60$\pm$0.09[8] & 2.60[8]& 6.09$\pm$0.19[-1]& 6.08[-1]&\\
$ 4S_{1/2} $&$ 3P_{1/2} $ & 2929.489 & 2.869$\pm$0.003[0] & 1.156$\pm$0.001[8] & 1.15[8]& 1.487$\pm$0.002[-1]& 1.48[-1]&\\
$ 4S_{1/2} $&$ 3P_{3/2} $ & 2937.369 & 5.78$\pm$0.18[0]   & 2.31$\pm$0.09[8] & 2.30[8]& 1.49$\pm$0.05[-1]& 1.49[-1]&\\
$ 3D_{5/2} $&$ 3P_{3/2} $ & 2798.823 & 3.12$\pm$0.05[1]   & 4.81$\pm$0.07[8] & 4.79[8]& 8.46$\pm$0.08[-1]& 8.44[-1]&\\
$ 3D_{3/2} $&$ 3P_{1/2} $ & 2791.600 & 1.729$\pm$0.001[1] & 4.027$\pm$0.002[8] & 4.01[8]& 9.411$\pm$0.004[-1]& 9.37[-1]&\\
$ 3D_{3/2} $&$ 3P_{3/2} $ & 2798.754 & 3.46$\pm$0.05[0]   & 8.01$\pm$0.13[7] & 7.98[7]& 9.41$\pm$0.12[-2]& 9.38[-2]&\\
$ 4P_{1/2} $&$ 3S_{1/2} $ & 1240.394 & 2.60$\pm$0.21[-3]  & 1.38$\pm$0.11[6] & 1.52[6]& 3.18$\pm$0.25[-4]& 3.51[-4]&\\
$ 4P_{1/2} $&$ 4S_{1/2} $ & 9246.802 & 2.821$\pm$0.001[1]   & 3.614$\pm$0.001[7] & 3.61[7]& 4.633$\pm$0.001[-1]& 4.62[-1]&\\ 
$ 4P_{1/2} $&$ 3D_{3/2} $ & 10954.774 & 2.146$\pm$0.002[1]  & 1.654$\pm$0.001[7] & 1.68[7]& 1.4870$\pm$0.0009[-1]& 1.51[-1]&\\
$ 4P_{3/2} $&$ 3S_{1/2} $ & 1239.925 & 4.62$\pm$0.26[-3]  & 1.23$\pm$0.07[6] & 1.55[6]& 5.66$\pm$0.32[-4]& 6.21[-4]&\\
$ 4P_{3/2} $&$ 4S_{1/2} $ & 9220.779 & 5.638$\pm$0.004[1]   & 3.643$\pm$0.003[7] & 3.64[7]& 9.287$\pm$0.007[-1]& 9.27[-1]&\\ 
$ 4P_{3/2} $&$ 3D_{5/2} $ & 10917.233 & 3.854$\pm$0.002[1]  & 1.500$\pm$0.001[7] & 1.52[7]& 1.787$\pm$0.001[-1]& 1.82[-1]&\\
$ 4P_{3/2} $&$ 3D_{3/2} $ & 10918.270 & 4.281$\pm$0.004[0]  & 1.666$\pm$0.002[6] & 1.69[6]& 2.977$\pm$0.003[-2]& 3.02[-2]&\\
$ 5S_{1/2} $&$ 3P_{1/2} $ & 1750.663 & 2.12$\pm$0.02[-1]  & 3.99$\pm$0.03[7] & 4.00[7]& 1.84$\pm$0.02[-2]& 1.84[-2]&\\
$ 5S_{1/2} $&$ 3P_{3/2} $ & 1753.474 & 4.25$\pm$0.04[-1]  & 7.98$\pm$0.07[7] & 7.98[7]& 1.84$\pm$0.02[-2]& 1.84[-2]&\\
$ 5S_{1/2} $&$ 4P_{1/2} $ & 8216.245 & 1.449$\pm$0.001[1]  & 2.647$\pm$0.001[7] & 2.65[7]& 2.679$\pm$0.001[-1]&2.68[-1]&\\ 
$ 5S_{1/2} $&$ 4P_{3/2} $ & 8236.899 & 2.917$\pm$0.001[1]   & 5.288$\pm$0.002[7] & 5.29[7]& 2.6893$\pm$0.0009[-1]& 2.69[-1]&\\ 
$ 4D_{5/2} $&$ 3P_{3/2} $ & 1737.628 & 7.43$\pm$0.02[-1]  & 4.78$\pm$0.01[7] & 5.09[7]& 3.247$\pm$0.007[-2]& 3.46[-2]&\\
$ 4D_{5/2} $&$ 4P_{3/2} $ & 7898.538  & 1.1592$\pm$0.0002[2]  & 7.945$\pm$0.001[7] & 7.86[7]& 1.1145$\pm$0.0002[0] &1.10[0]&\\  
$ 4D_{3/2} $&$ 3P_{1/2} $ & 1734.852 & 4.17$\pm$0.01[-1]  & 4.05$\pm$0.01[7] & 4.29[7]& 3.65$\pm$0.01[-2]& 3.87[-2]&\\
$ 4D_{3/2} $&$ 3P_{3/2} $ & 1737.613 & 8.23$\pm$0.29[-2]  & 7.95$\pm$0.27[6] & 8.48[6]& 3.59$\pm$0.17[-3]& 3.84[-3]&\\
$ 4D_{3/2} $&$ 4P_{1/2} $ & 7879.221 & 6.419$\pm$0.005[1]   & 6.647$\pm$0.005[7] & 6.58[7]& 1.237$\pm$0.001[0] & 1.23[0]&\\ 
$ 4D_{3/2} $&$ 4P_{3/2} $ & 7898.214  & 1.288$\pm$0.001[1] & 1.324$\pm$0.001[7] & 1.31[7]& 1.238$\pm$0.001[-1]& 1.23[-1]&\\ 
$ 4F_{5/2} $&$ 3D_{5/2} $ & 4482.407 & 4.076$\pm$0.004[0]   & 1.528$\pm$0.002[7] & 1.55[7]& 4.604$\pm$0.004[-2]& 4.67[-2]&\\
$ 4F_{5/2} $&$ 3D_{3/2} $ & 4482.582 & 5.705$\pm$0.002[1]   & 2.138$\pm$0.001[8] & 2.17[8]& 9.664$\pm$0.002[-1]& 9.81[-1]&\\
$ 4F_{5/2} $&$ 4D_{5/2} $ & 204482.251 & 1.104$\pm$0.001[1] & 4.361$\pm$0.002[2] & 4.35[2]& 2.734$\pm$0.002[-3]& 2.72[-3]&\\ 
$ 4F_{5/2} $&$ 4D_{3/2} $ & 204699.909& 1.5455$\pm$0.0002[2]  & 6.085$\pm$0.001[3] & 6.07[3]& 5.7336$\pm$0.0009[-2]& 5.72[-2]&\\ 
$ 4F_{7/2} $&$ 3D_{5/2} $ & 4482.383 & 8.148$\pm$0.004[1]   & 2.292$\pm$0.001[8] & 2.33[8]& 9.204$\pm$0.004[-1]& 9.35[-1]&\\
$ 4F_{7/2} $&$ 4D_{5/2} $ & 204432.087 & 2.2078$\pm$0.0003[2] & 6.545$\pm$0.001[3] & 6.52[3]& 5.4676$\pm$0.0007[-2]& 5.45[-2]&\\
$ 5P_{1/2} $&$ 3S_{1/2} $ & 1026.113 & 3.96$\pm$0.24[-3]  & 3.72$\pm$0.23[6] & 0.36[7]& 5.87$\pm$0.36[-4]& 5.72[-4]&\\
$ 5P_{1/2} $&$ 4S_{1/2} $ & 3616.614 & 7.23$\pm$0.34[-3]  & 1.55$\pm$0.07[5] & 1.56[5]& 3.03$\pm$0.14[-4]& 3.06[-4]&\\ 
$ 5P_{1/2} $&$ 3D_{3/2} $ & 3851.477 & 1.892$\pm$0.008[-1]  & 3.35$\pm$0.02[6] & 3.24[6]& 3.73$\pm$0.02[-3]& 3.60[-3]&\\
$ 5P_{1/2} $&$ 5S_{1/2} $ & 21438.019& 8.57$\pm$0.01[1]   & 8.81$\pm$0.02[6] & 8.80[6]& 6.07$\pm$0.01[-1]& 6.07[-1]&\\ 
$ 5P_{1/2} $&$ 4D_{3/2} $ & 24131.215& 9.423$\pm$0.007[1]   & 6.793$\pm$0.005[6] & 6.91[6]& 2.965$\pm$0.002[-1]& 3.02[-1]&\\ 
$ 5P_{3/2} $&$ 3S_{1/2} $ & 1025.968 & 7.56$\pm$0.52[-3]  & 3.55$\pm$0.24[6] & 3.43[6]& 1.12$\pm$0.07[-3]& 1.08[-3]&\\
$ 5P_{3/2} $&$ 4S_{1/2} $ & 3614.810 & 1.66$\pm$0.21[-2] &1.78$\pm$0.22[5] & 1.79[5]& 6.99$\pm$0.76[-4]& 7.03[-4]&\\ 
$ 5P_{3/2} $&$ 3D_{5/2} $ & 3849.303 & 3.44$\pm$0.01[-1]  & 3.06$\pm$0.01[6] & 2.96[6]& 4.53$\pm$0.02[-3]& 4.38[-3]&\\
$ 5P_{3/2} $&$ 3D_{3/2} $ & 3849.431 & 3.84$\pm$0.19[-2]  & 3.41$\pm$0.17[5] & 3.29[5]& 7.57$\pm$0.36[-4]& 7.31[-4]&\\
$ 5P_{3/2} $&$ 5S_{1/2} $ & 21374.783& 1.712$\pm$0.003[2]   & 8.88$\pm$0.02[6] & 8.88[6]& 1.216$\pm$0.002[0] & 1.22[0]&\\ 
$ 5P_{3/2} $&$ 4D_{5/2} $ & 24048.115& 1.692$\pm$0.001[2]  & 6.163$\pm$0.003[6] & 6.27[6]& 3.562$\pm$0.001[-1]& 3.63[-1]&\\ 
$ 5P_{3/2} $&$ 4D_{3/2} $ & 24051.123& 1.880$\pm$0.001[1]   & 6.845$\pm$0.003[5] & 6.96[5]& 5.936$\pm$0.003[-2]& 6.04[-2]&\\ 
$ 6S_{1/2} $&$ 3P_{1/2} $ & 1480.879 & 6.20$\pm$0.29[-1]  & 1.93$\pm$0.11[7] & 1.93[7]& 6.35$\pm$0.36[-3]& 6.34[-3]&\\ 
$ 6S_{1/2} $&$ 3P_{3/2} $ & 1482.890 & 1.24$\pm$0.06[-1]  & 3.85$\pm$0.17[7] & 3.85[7]& 6.34$\pm$0.26[-3]& 6.34[-3]&\\ 
$ 6S_{1/2} $&$ 4P_{1/2} $ & 4429.237 & 9.01$\pm$0.09[-1]  & 1.05$\pm$0.01[7] & 1.05[7]& 3.08$\pm$0.03[-2]& 3.10[-2]&\\ 
$ 6S_{1/2} $&$ 4P_{3/2} $ & 4435.233 & 1.80$\pm$0.03[0]   & 2.09$\pm$0.04[7] & 2.10[7]& 3.08$\pm$0.06[-2]& 3.10[-2]&\\ 
$ 6S_{1/2} $&$ 5P_{1/2} $ & 17416.656& 4.428$\pm$0.001[1]   & 8.493$\pm$0.003[6] & 8.53[6]& 3.862$\pm$0.001[-1]& 3.88[-1]&\\ 
$ 6S_{1/2} $&$ 5P_{3/2} $ & 17458.618& 8.909$\pm$0.002[1]   & 1.6963$\pm$0.0004[7] & 1.71[7]& 3.8753$\pm$0.0008[-1]& 3.90[-1]&\\ 
$ 5D_{5/2} $&$ 3P_{3/2} $ & 1478.004 & 1.081$\pm$0.009[-1]  & 1.13$\pm$0.01[7] & 1.30[7]& 5.56$\pm$0.05[-3]& 6.40[-3]&\\
$ 5D_{5/2} $&$ 4P_{3/2} $ & 4391.805  & 4.157$\pm$0.004[0]  & 1.657$\pm$0.002[7] & 1.73[7]& 7.188$\pm$0.007[-2]& 7.50[-2]&\\ 
$ 5D_{5/2} $&$ 4F_{5/2} $ & 10394.934 & 1.945$\pm$0.008[-1] & 5.85$\pm$0.03[4] & 5.00[4]& 9.47$\pm$0.04[-4]& 8.10[-4]&\\ 
$ 5D_{5/2} $&$ 4F_{7/2} $ & 10395.064 & 3.885$\pm$0.004[0]  & 1.167$\pm$0.001[6] & 1.00[6]& 1.418$\pm$0.001[-2]& 1.22[-2]&\\ 
$ 5D_{5/2} $&$ 5P_{3/2} $ & 16804.519& 2.978$\pm$0.001[2]   & 2.1192$\pm$0.0007[7] & 2.09[7]& 1.3457$\pm$0.0004[0] & 1.33[0]&\\ 
$ 5D_{3/2} $&$ 3P_{1/2} $ & 1475.999 & 6.15$\pm$0.05[-2]  & 0.968$\pm$0.007[7] & 1.10[7]& 6.33$\pm$0.05[-3]& 7.21[-3]&\\
$ 5D_{3/2} $&$ 3P_{3/2} $ & 1477.997 & 1.21$\pm$0.11[-2]  & 1.89$\pm$0.17[6] & 2.16[6]& 6.21$\pm$0.56[-4]& 7.08[-4]&\\
$ 5D_{3/2} $&$ 4P_{1/2} $ & 4385.868 & 2.323$\pm$0.003[0]   & 1.395$\pm$0.002[7] & 1.45[7]& 8.04$\pm$0.01[-2]& 8.38[-2]&\\ 
$ 5D_{3/2} $&$ 4P_{3/2} $ & 4391.747  & 4.61$\pm$0.01[-1] & 2.757$\pm$0.008[6] & 2.88[6]& 7.97$\pm$0.02[-3]& 8.32[-3]&\\ 
$ 5D_{3/2} $&$ 4F_{5/2} $ & 10394.610& 2.719$\pm$0.006[0]   & 1.226$\pm$0.003[6] & 1.06[6]& 1.324$\pm$0.003[-2]& 1.14[-2]&\\ 
$ 5D_{3/2} $&$ 5P_{1/2} $ & 16764.796& 1.648$\pm$0.001[2]   & 1.772$\pm$0.001[7] & 1.75[7]& 1.493$\pm$0.001[0] & 1.48[0]&\\ 
$ 5D_{3/2} $&$ 5P_{3/2} $ & 16803.672& 3.308$\pm$0.001[1]   & 3.532$\pm$0.001[6] & 3.49[6]& 1.4951$\pm$0.0005[-1]& 1.48[-1]&\\ 
$ 5F_{5/2} $&$ 3D_{5/2} $ & 3105.622 & 4.72$\pm$0.04[-1]  & 5.32$\pm$0.05[6] & 5.3[5]& 7.69$\pm$0.07[-3]& 7.68[-3]&\\
$ 5F_{5/2} $&$ 3D_{3/2} $ & 3105.705 & 6.59$\pm$0.20[0]   & 7.43$\pm$0.23[7] & 7.44[7]& 1.61$\pm$0.05[-1]& 1.61[-1]&\\
$ 5F_{5/2} $&$ 4D_{5/2} $ & 9634.588 & 7.219$\pm$0.005[0]   & 2.726$\pm$0.002[6] & 2.81[6]& 3.794$\pm$0.003[-2]& 3.91[-2]&\\ 
$ 5F_{5/2} $&$ 4D_{3/2} $ & 9635.071 & 1.0106$\pm$0.0008[2]   & 3.815$\pm$0.003[7] & 3.93[7]& 7.965$\pm$0.006[-1]& 8.20[-1]&\\ 
$ 5F_{5/2} $&$ 5D_{5/2} $ & 370151.021& 3.93$\pm$0.02[1]  & 2.61$\pm$0.01[2] & 2.60[2]& 5.37$\pm$0.02[-3]& 5.34[-3]&\\ 
$ 5F_{5/2} $&$ 5D_{3/2} $ & 370562.513& 5.497$\pm$0.001[2]  & 3.6481$\pm$0.0006[3] & 3.63[3]& 1.1265$\pm$0.0002[-1]& 1.12[-1]&\\ 
$ 5F_{7/2} $&$ 3D_{5/2} $ & 3105.616 & 9.425$\pm$0.006[0]   & 7.969$\pm$0.005[7] & 7.97[7]& 1.536$\pm$0.001[-1]& 1.54[-1]&\\
$ 5F_{7/2} $&$ 4D_{5/2} $ & 9634.533 & 1.444$\pm$0.001[2]   & 4.088$\pm$0.003[7] & 4.21[7]& 7.587$\pm$0.005[-1]& 7.82[-1]&\\ 
$ 5F_{7/2} $&$ 5D_{5/2} $ & 370068.832 & 7.8528$\pm$0.0005[2] & 3.9243$\pm$0.0003[3] & 3.90[3]& 1.0742$\pm$0.0001[-1]& 1.07[-1]&\\ 
$ 6D_{5/2} $&$ 3P_{3/2} $ & 1367.256 & 3.06$\pm$0.04[-2]  & 4.05$\pm$0.05[6] & 5.35[6]& 1.70$\pm$0.02[-3]& 2.25[-3]&\\ 
$ 6D_{5/2} $&$ 4P_{3/2} $ & 3539.823  & 8.12$\pm$0.02[-1] & 6.18$\pm$0.01[6] & 6.90[6]& 1.742$\pm$0.004[-2]& 1.94[-2]&\\ 
$ 6D_{5/2} $&$ 4F_{5/2} $ & 6622.345 & 2.16$\pm$0.08[-2]  & 2.51$\pm$0.10[4] & 2.19[4]& 1.65$\pm$0.06[-4]& 1.44[-4]& \\ 
$ 6D_{5/2} $&$ 4F_{7/2} $ & 6622.398 & 4.32$\pm$0.12[-1]  & 5.03$\pm$0.14[5] & 4.37[5]& 2.48$\pm$0.07[-3]& 2.15[-3] & \\ 
$ 6D_{5/2} $&$ 5P_{3/2} $ & 8748.064 & 1.1964$\pm$0.0006[1] & 6.035$\pm$0.003[6] & 6.37[6]& 1.0386$\pm$0.0006[-1]& 1.10[-1]&\\ 
$ 6D_{5/2} $&$ 5F_{5/2} $ & 19193.268& 9.19$\pm$0.02[-1]  & 4.392$\pm$0.009[4] & 3.77[4]& 2.426$\pm$0.005[-3]& 2.08[-3]&\\ 
$ 6D_{5/2} $&$ 5F_{7/2} $ & 19193.489& 1.838$\pm$0.002[1]   & 8.78$\pm$0.01[5] & 7.54[5]& 3.637$\pm$0.005[-2]& 3.12[-2]&\\ 
$ 6D_{3/2} $&$ 3P_{1/2} $ & 1365.544 & 1.74$\pm$0.03[-2]  & 3.46$\pm$0.05[6] & 4.53[6]& 1.94$\pm$0.03[-3]& 2.53[-3]&\\ 
$ 6D_{3/2} $&$ 3P_{3/2} $ & 1367.253 & 3.36$\pm$0.34[-3]  & 6.66$\pm$0.68[5] & 8.84[5]& 1.86$\pm$0.19[-4]& 2.48[-4]&\\ 
$ 6D_{3/2} $&$ 4P_{1/2} $ & 3535.980 & 4.55$\pm$0.01[-1]  & 5.22$\pm$0.02[6] & 5.80[6]& 1.957$\pm$0.005[-2]& 2.17[-2]&\\ 
$ 6D_{3/2} $&$ 4P_{3/2} $ & 3539.800  & 9.00$\pm$0.84[-2] & 1.03$\pm$0.09[6] & 1.15[6]& 1.93$\pm$0.18[-3]& 2.15[-3]&\\ 
$ 6D_{3/2} $&$ 4F_{5/2} $ & 6622.266 & 3.04$\pm$0.01[-1]  & 5.29$\pm$0.02[5] & 4.61[5]& 2.321$\pm$0.008[-3]& 2.02[-3]&\\ 
$ 6D_{3/2} $&$ 5P_{1/2} $ & 8737.378 & 6.67$\pm$0.01[0]   & 5.066$\pm$0.007[6] & 5.34[6]& 1.159$\pm$0.002[-1]& 1.22[-1]&\\ 
$ 6D_{3/2} $&$ 5P_{3/2} $ & 8747.926 & 1.33$\pm$0.02[0]   & 1.01$\pm$0.02[6] & 1.06[6]& 1.15$\pm$0.02[-2]& 1.22[-2]&\\ 
$ 6D_{3/2} $&$ 5F_{5/2} $ & 19192.605& 1.287$\pm$0.003[1] & 9.22$\pm$0.02[5] & 7.96[5]& 3.396$\pm$0.007[-2]& 2.93[-2]&\\ 
\hline
\hline
%\end{tabular}
\end{longtable}

\vspace{0.1 cm}
\begin{longtable}{@{\extracolsep\fill}rlllllllll@{}}
%\begin{table}[h!]
\caption{\label{parametersca} Properties such as wavelengths $\lambda$ (in {\AA}), transition probabilities $A_{vk}$ (in $\rm{s^{-1}}$), absorption oscillator 
strengths $f_{kv}$ and line strengths $S_{vk}$ (in a.u.) due to E1 channel in the Ca$^+$ alkaline earth metal ion are presented with their absolute uncertainties. Values given in square brackets represent the power of 10. 
$A_{vk}$ and $f_{kv}$ values are compared with results given in NIST ASD~\cite{kramida}.}\\
\hline
\hline
\multicolumn{2}{c}{\textbf{State}} & {\textbf{$\lambda$}}  & \textbf{$S_{vk}$} & \multicolumn{2}{c}{\textbf{$A_{vk}$}} & \multicolumn{2}{c}{\textbf{$f_{kv}$}} & \\ 
\cline{1-2}\cline{5-6}\cline{7-8}
Upper $(v)$ & Lower $(k)$ && &Present &  Ref.~\cite{kramida}  & Present &  Ref.~\cite{kramida}  \\
\hline
\hline
$ 4P_{1/2} $&$ 4S_{1/2} $ & 3969.591 & 8.39$\pm$0.09[0] & 1.36$\pm$0.01[8]  & 1.4[8]  &3.21$\pm$0.03[-1] & 3.3[-1]&\\
$ 4P_{1/2} $&$ 3D_{3/2} $ & 8664.520 & 6.07$\pm$0.07[0] & 0.95$\pm$0.01[7]  & 1.06[7] &5.32$\pm$0.06[-2]&5.97[-2]&\\
$ 4P_{3/2} $&$ 4S_{1/2} $ & 3934.777 & 1.68$\pm$0.02[1] & 1.39$\pm$0.01[8]  & 1.47[8] &6.48$\pm$0.07[-1]& 6.82[-1]&\\
$ 4P_{3/2} $&$ 3D_{3/2} $ & 8500.358 & 1.21$\pm$0.01[0] & 0.99$\pm$0.01[6]  & 1.11[6] &1.08$\pm$0.01[-2]& 1.20[-2]&\\
$ 4P_{3/2} $&$ 3D_{5/2} $ & 8544.437 & 1.09$\pm$0.01[1] & 8.87$\pm$0.09[6]  & 9.9[6]  &6.47$\pm$0.07[-2]& 7.2[-2]&\\
$ 5S_{1/2} $&$ 4P_{1/2} $ & 3707.078 & 4.29$\pm$0.03[0] & 8.55$\pm$0.06[7]  & 8.8[7]  &1.76$\pm$0.01[-1]& 1.8[-1]&\\
$ 5S_{1/2} $&$ 4P_{3/2} $ & 3737.964 & 8.79$\pm$0.06[0] & 1.71$\pm$0.01[8]  & 1.7[8]  &1.78$\pm$0.01[-1]& 1.8[-1]&\\
$ 4D_{3/2} $&$ 4P_{1/2} $ & 3159.783 & 1.83$\pm$0.02[1] & 2.94$\pm$0.03[8]  & 3.1[8]  &8.81$\pm$0.10[-1] & 9.3[-1]&\\
$ 4D_{3/2} $&$ 4P_{3/2} $ & 3182.194 & 3.72$\pm$0.04[0] & 5.84$\pm$0.06[7]  & 5.8[7]  &8.87$\pm$0.10[-2] & 8.8[-2]&\\
$ 4D_{5/2} $&$ 4P_{3/2} $ & 3180.251 & 3.34$\pm$0.04[1] & 3.51$\pm$0.04[8]  & 3.6[8]  &7.97$\pm$0.09[-1] & 8.2[-1]&\\
$ 5P_{1/2} $&$ 4S_{1/2} $ & 1651.991 & 5.81$\pm$0.29[-3]& 1.29$\pm$0.07[6]  &       &5.32$\pm$0.27[-4]&&\\
$ 5P_{1/2} $&$ 3D_{3/2} $ & 2132.977 & 1.08$\pm$0.41[-2]& 1.13$\pm$0.43[6]  & 2.0[6]  &0.38$\pm$0.14[-3]& 0.68[-3] &\\
$ 5P_{1/2} $&$ 5S_{1/2} $ & 11953.015& 3.88$\pm$0.01[1] & 2.302$\pm$0.007[7]  & 2.3[7]  &4.93$\pm$0.02[-1]&4.9[-1]&\\
$ 5P_{1/2} $&$ 4D_{3/2} $ & 27072.611& 5.53$\pm$0.08[1] & 2.82$\pm$0.04[6]  &         &1.55$\pm$0.02[-1]&&\\
$ 5P_{3/2} $&$ 4S_{1/2} $ & 1649.857 & 8.35$\pm$0.39[-3]& 9.34$\pm$0.41[5]  &         &7.62$\pm$0.33[-4]&&\\
$ 5P_{3/2} $&$ 3D_{3/2} $ & 2129.422 & 2.51$\pm$0.80[-3]& 1.31$\pm$0.42[5]  & 2.0[5]    &0.89$\pm$0.28[-4]&1.4[-4] &\\
$ 5P_{3/2} $&$ 3D_{5/2} $ & 2132.177 & 2.19$\pm$0.76[-2] & 1.14$\pm$0.40[6]  & 1.8[6]  &0.52$\pm$0.18[-3]& 0.82[-3] & \\
$ 5P_{3/2} $&$ 5S_{1/2} $ & 11842.237& 7.74$\pm$0.03[1] & 2.362$\pm$0.008[7]  & 2.3[7]  &9.93$\pm$0.03[-1]&9.7[-1]&\\
$ 5P_{3/2} $&$ 4D_{3/2} $ & 26510.923& 1.10$\pm$0.02[1] & 2.99$\pm$0.05[5]  &         &3.15$\pm$0.05[-2]&&\\
$ 5P_{3/2} $&$ 4D_{5/2} $ & 26646.628& 9.91$\pm$0.21[1] & 2.66$\pm$0.04[6]  &         &1.88$\pm$0.03[-1]&&\\
$ 4F_{5/2} $&$ 3D_{3/2} $ & 1838.008 & 3.71$\pm$0.08[0] & 2.02$\pm$0.04[8]  & 2.44[8] & 1.53$\pm$0.03[-1]& 1.85[-1]&\\
$ 4F_{5/2} $&$ 3D_{5/2} $ & 1840.061 & 2.66$\pm$0.05[-1]& 1.44$\pm$0.03[7]  & 1.73[7]  &7.32$\pm$0.14[-3] & 8.78[-3]&\\
$ 4F_{5/2} $&$ 4D_{3/2} $ & 8914.515 & 1.289$\pm$0.001[2] & 6.15$\pm$0.05[7]  &         &1.098$\pm$0.009[0]&&\\
$ 4F_{5/2} $&$ 4D_{5/2} $ & 8929.807 & 9.22$\pm$0.08[0] & 4.37$\pm$0.04[6]  &         &5.23$\pm$0.04[-2]&&\\
$ 4F_{7/2} $&$ 3D_{5/2} $ & 1840.061 & 5.31$\pm$0.11[0] & 2.17$\pm$0.05[8]  & 2.60[8]  &1.47$\pm$0.03[-1] & 1.76[-1]&\\
$ 4F_{7/2} $&$ 4D_{5/2} $ & 8929.807 & 1.84$\pm$0.02[2] & 6.56$\pm$0.05[7]  &         &1.045$\pm$0.008[0] &&\\
$ 6S_{1/2} $&$ 4P_{1/2} $ & 2198.473 & 3.38$\pm$0.01[-1]& 3.23$\pm$0.01[7]  & 3.1[7]  &2.340$\pm$0.008[-2]& 2.2[-2]&\\
$ 6S_{1/2} $&$ 4P_{3/2} $ & 2209.229 & 6.82$\pm$0.03[-1]& 6.41$\pm$0.03[7]  & 6.2[7]  &2.35$\pm$0.01[-2]& 2.3[-2]&\\
$ 6S_{1/2} $&$ 5P_{1/2} $ & 9857.461 & 1.897$\pm$0.002[1] & 2.0$\pm$0.003[7]  & 1.9[7]  &2.924$\pm$0.004[-1]&2.8[-1]&\\
$ 6S_{1/2} $&$ 5P_{3/2} $ & 9934.097 & 3.868$\pm$0.005[1] & 3.998$\pm$0.005[7]  & 3.8[7]  &2.957$\pm$0.003[-1]&2.8[-1]&\\
$ 5D_{3/2} $&$ 4P_{1/2} $ & 2103.902 & 1.49$\pm$0.03[0] & 8.10$\pm$0.14[7]  & 8.2[7]  &1.08$\pm$0.02[-1]& 1.1[-1]&\\
$ 5D_{3/2} $&$ 4P_{3/2} $ & 2113.814 & 2.97$\pm$0.05[-1]& 1.59$\pm$0.03[7]  & 1.6[7]  &1.07$\pm$0.02[-2]& 1.1[-2]&\\
$ 5D_{3/2} $&$ 5P_{1/2} $ & 8203.977 & 5.60$\pm$0.08[1] & 5.14$\pm$0.07[7]  & 5.1[7]  &1.04$\pm$0.01[0]&1.0[0]&\\
$ 5D_{3/2} $&$ 5P_{3/2} $ & 8256.991 & 1.14$\pm$0.02[1] & 1.02$\pm$0.01[7]  & 1.0[7]  &1.05$\pm$0.01[-1]&1.0[-1]&\\
$ 5D_{3/2} $&$ 4F_{5/2} $ & 21434.756& 7.32$\pm$0.21[1] & 3.76$\pm$0.06[6]  &         &1.73$\pm$0.03[-1]&&\\
$ 5D_{5/2} $&$ 4P_{3/2} $ & 2113.426 & 2.68$\pm$0.05[0] & 9.58$\pm$0.18[7]  & 9.7[7]  &9.62$\pm$0.17[-2]& 9.7[-2]&\\
$ 5D_{5/2} $&$ 5P_{3/2} $ & 8251.063 & 1.02$\pm$0.01[2] & 6.14$\pm$0.08[7]  & 6.1[7]  &9.40$\pm$0.13[-1]&9.3[-1]&\\
$ 5D_{5/2} $&$ 4F_{5/2} $ & 21394.859& 5.22$\pm$0.08[0] & 1.79$\pm$0.03[5]  &         &1.23$\pm$0.02[-2]&&\\
$ 5D_{5/2} $&$ 4F_{7/2} $ & 21394.859& 1.04$\pm$0.02[2] & 3.59$\pm$0.06[6]  &         &1.85$\pm$0.03[-1]&&\\
$ 6P_{1/2} $&$ 4S_{1/2} $ & 1342.553 & 7.21$\pm$0.21[-3]& 3.03$\pm$0.07[6]  &         & 8.17$\pm$0.19[-4]&&\\
$ 6P_{1/2} $&$ 3D_{3/2} $ & 1643.797 & 3.72$\pm$0.85[-3]& 0.85$\pm$0.19[6]  & 1.4[6]  & 1.72$\pm$0.39[-4]& 2.8[-4] &\\
$ 6P_{1/2} $&$ 5S_{1/2} $ & 4480.690 & 6.70$\pm$0.29[-3]& 7.57$\pm$0.36[4]  &         & 2.27$\pm$0.11[-4]&&\\
$ 6P_{1/2} $&$ 4D_{3/2} $ & 5667.112 & 0.90$\pm$0.41[-3] & 0.50$\pm$0.23[4] & & 1.21$\pm$0.55[-5]&&\\
$ 6P_{1/2} $&$ 6S_{1/2} $ & 26265.332& 1.102$\pm$0.003[2] & 6.16$\pm$0.02[6]  &         &6.37$\pm$0.02[-1]&&\\
$ 6P_{1/2} $&$ 5D_{3/2} $ & 56731.472& 1.914$\pm$0.002[2] & 1.06$\pm$0.01[6]  &         &2.56$\pm$0.03[-1]&&\\
$ 6P_{3/2} $&$ 4S_{1/2} $ & 1341.890 & 1.25$\pm$0.02[-2]& 2.63$\pm$0.05[6]  &         & 1.42$\pm$0.03[-3]&&\\
$ 6P_{3/2} $&$ 3D_{3/2} $ & 1642.803 & 0.78$\pm$0.22[-3]& 0.89$\pm$0.25[5]  & 1.4[5]  & 0.36$\pm$0.10[-4] & 5.7[-5]& \\
$ 6P_{3/2} $&$ 3D_{5/2} $ & 1644.443 & 0.72$\pm$0.16[-2]& 0.82$\pm$0.19[6] & 1.3[6]  & 2.22$\pm$0.55[-4] & 3.5[-4]&\\
$ 6P_{3/2} $&$ 5S_{1/2} $ & 4473.308 & 2.16$\pm$0.09[-2]& 1.22$\pm$0.05[5]  &         & 7.34$\pm$0.29[-4]&&\\ 
$ 6P_{3/2} $&$ 4D_{3/2} $ & 5655.308 & 4.84$\pm$0.89[-4]& 1.35$\pm$0.25[3] &  & 0.65$\pm$0.12[-5]&&\\
$ 6P_{3/2} $&$ 4D_{5/2} $ & 5661.459 & 0.38$\pm$0.12[-2]& 1.07$\pm$0.34[4] & & 0.35$\pm$0.11[-4]&&\\
$ 6P_{3/2} $&$ 6S_{1/2} $ & 26013.688& 2.196$\pm$0.005[2] & 6.32$\pm$0.02[6]  &         &1.282$\pm$0.003[0]&&\\
$ 6P_{3/2} $&$ 5D_{3/2} $ & 55570.374& 3.81$\pm$0.05[1] & 1.13$\pm$0.01[5]  &         & 5.21$\pm$0.06[-2]&&\\
$ 6P_{3/2} $&$ 5D_{5/2} $ & 55840.341& 3.44$\pm$0.04[2] & 9.99$\pm$0.12[5]  &         & 3.12$\pm$0.04[-1]&&\\
$ 5F_{5/2} $&$ 3D_{3/2} $ & 1553.103 & 1.42$\pm$0.02[0] & 1.28$\pm$0.02[8]  & 1.59[8] & 6.95$\pm$0.08[-2]& 8.63[-2]&\\
$ 5F_{5/2} $&$ 3D_{5/2} $ & 1554.569 & 1.02$\pm$0.01[-1]& 0.92$\pm$0.01[7]  & 1.13[7] &3.31$\pm$0.04[-3] & 4.09[-3]&\\
$ 5F_{5/2} $&$ 4D_{3/2} $ & 4717.395 & 8.29$\pm$0.06[-2]& 2.66$\pm$0.02[5]  &&1.34$\pm$0.01[-3]&&\\
$ 5F_{5/2} $&$ 4D_{5/2} $ & 4721.673 & 5.62$\pm$0.15[-3]& 1.80$\pm$0.05[4]  && 6.03$\pm$0.16[-5]&&\\
$ 5F_{5/2} $&$ 5D_{3/2} $ & 18824.734& 3.69$\pm$0.04[2] & 1.87$\pm$0.02[7]  &         &1.49$\pm$0.02[0] &&\\
$ 5F_{5/2} $&$ 5D_{5/2} $ & 18855.615& 2.64$\pm$0.03[1] & 1.33$\pm$0.02[6]  &         &7.08$\pm$0.08[-2]&&\\
$ 5F_{7/2} $&$ 3D_{5/2} $ & 1554.569 & 2.04$\pm$0.03[0] & 1.37$\pm$0.02[8]  &1.69[8]  &6.64$\pm$0.08[-2] & 8.16[-2]&\\
$ 5F_{7/2} $&$ 4D_{5/2} $ & 4721.673 &1.12$\pm$0.02[-1]& 2.68$\pm$0.05[5]  & &1.19$\pm$0.02[-3]&&\\
$ 5F_{7/2} $&$ 5D_{5/2} $ & 18855.615& 5.28$\pm$0.06[2] & 1.99$\pm$0.02[7]  &         &1.42$\pm$0.02[0] &&\\
$ 7S_{1/2} $&$ 4P_{1/2} $ & 1843.087 & 1.011$\pm$0.006[-1]& 1.64$\pm$0.01[7]  & 1.55[7] &8.33$\pm$0.05[-3]& 7.89[-3]&\\
$ 7S_{1/2} $&$ 4P_{3/2} $ & 1850.691 & 2.034$\pm$0.009[-1]& 3.25$\pm$0.01[7]  & 3.08[7] &8.35$\pm$0.04[-3]& 7.91[-3]& \\
$ 7S_{1/2} $&$ 5P_{1/2} $ & 5286.736 & 1.223$\pm$0.002[0] & 8.38$\pm$0.02[6]  &         &3.514$\pm$0.006[-2]&&\\
$ 7S_{1/2} $&$ 5P_{3/2} $ & 5308.701 & 2.458$\pm$0.006[0] & 1.665$\pm$0.004[7]  &         &3.516$\pm$0.008[-2]&&\\
$ 7S_{1/2} $&$ 6P_{1/2} $ & 20147.642& 5.421$\pm$0.007[1] & 6.715$\pm$0.009[6]  &         &4.086$\pm$0.005[-1]&&\\
$ 7S_{1/2} $&$ 6P_{3/2} $ & 20298.262& 1.104$\pm$0.001[2] & 1.337$\pm$0.001[7]  &         &4.130$\pm$0.004[-1]&&\\
$ 6D_{3/2} $&$ 4P_{1/2} $ & 1807.337 & 4.03$\pm$0.11[-1]& 3.46$\pm$0.09[7]  & 4.12[7] &3.39$\pm$0.09[-2]&4.04[-2]&\\
$ 6D_{3/2} $&$ 4P_{3/2} $ & 1814.647 & 8.01$\pm$0.16[-2]& 6.78$\pm$0.14[6]  & 7.06[6] & 3.35$\pm$0.07[-3]&3.5[-3]&\\
$ 6D_{3/2} $&$ 5P_{1/2} $ & 5002.874 & 4.96$\pm$0.04[0] & 2.01$\pm$0.02[7]  & 2.0[7]  &1.51$\pm$0.01[-1]&1.5[-1]&\\
$ 6D_{3/2} $&$ 5P_{3/2} $ & 5022.538 & 9.94$\pm$0.06[-1]& 3.97$\pm$0.02[6]  & 3.9[6]  &1.503$\pm$0.009[-2]&1.5[-2]&\\
$ 6D_{3/2} $&$ 4F_{5/2} $ & 8022.707 & 1.08$\pm$0.03[0] & 1.06$\pm$0.03[6]  &         & 6.79$\pm$0.21[-3]&&\\
$ 6D_{3/2} $&$ 6P_{1/2} $ & 16565.588& 1.28$\pm$0.02[2] & 1.43$\pm$0.02[7]  &         & 1.17$\pm$0.02[0] &&\\
$ 6D_{3/2} $&$ 6P_{3/2} $ & 16667.277& 2.61$\pm$0.04[1] & 2.85$\pm$0.04[6]  &         & 1.18$\pm$0.02[-1]&&\\
$ 6D_{3/2} $&$ 5F_{5/2} $ & 40206.823& 2.81$\pm$0.04[2] & 2.19$\pm$0.03[6]  &         & 3.54$\pm$0.05[-1]&&\\
$ 6D_{5/2} $&$ 4P_{3/2} $ & 1814.494 & 7.21$\pm$0.20[-1]& 4.07$\pm$0.12[7]  & 4.86[7] & 3.02$\pm$0.08[-2]&3.60[-2]&\\
$ 6D_{5/2} $&$ 5P_{3/2} $ & 5021.371 & 8.95$\pm$0.07[0] & 2.38$\pm$0.02[7]  & 2.3[7]  &1.35$\pm$0.01[-1]&1.3[-1]&\\
$ 6D_{5/2} $&$ 4F_{5/2} $ & 8019.728 & 7.72$\pm$0.22[-2]& 5.06$\pm$0.14[4]  &         & 4.87$\pm$0.14[-4]&&\\
$ 6D_{5/2} $&$ 4F_{7/2} $ & 8019.728 & 1.55$\pm$0.05[0] & 1.01$\pm$0.03[6]  &         &7.31$\pm$0.22[-3]&&\\
$ 6D_{5/2} $&$ 6P_{3/2} $ & 16654.425& 2.34$\pm$0.04[2] & 1.71$\pm$0.03[7]  &         & 1.07$\pm$0.02[0] &&\\
$ 6D_{5/2} $&$ 5F_{5/2} $ & 40132.115& 2.00$\pm$0.03[1] & 1.05$\pm$0.01[5]  &         & 2.53$\pm$0.04[-2]&&\\
$ 6D_{5/2} $&$ 5F_{7/2} $ & 40132.115& 4.01$\pm$0.06[2] & 2.09$\pm$0.03[6]  &         & 3.79$\pm$0.05[-1]&&\\
\hline
\hline
%\end{tabular}
\end{longtable}

\vspace{1 cm}
\begin{longtable}{@{\extracolsep\fill}rllllllll@{}}
%\begin{table}[h!]
\caption{\label{parameterssr} Wavelengths $\lambda$ (in {\AA}), transition probabilities $A_{vk}$ (in $\rm{s^{-1}}$), absorption oscillator strengths $f_{kv}$ 
and line strengths $S_{vk}$ (in a.u.) in the Sr$^+$ alkaline earth metal ion due to E1 channel are presented with their absolute uncertainties. Values given in square brackets represent the power of 10. $A_{vk}$ and $f_{kv}$ values are compared with results given in NIST ASD~\cite{kramida}.}\\
\hline
\hline
\multicolumn{2}{c}{\textbf{State}} & {\textbf{$\lambda$}}  & \textbf{$S_{vk}$} & \multicolumn{2}{c}{\textbf{$A_{vk}$}} & \multicolumn{2}{c}{\textbf{$f_{kv}$}} &  \\ 
\cline{1-2}\cline{5-6}\cline{7-8}
Upper $(v)$ & Lower $(k)$ && &Present & Ref.~\cite{kramida} & Present & Ref.~\cite{kramida} &\\
\hline
\hline
$ 5P_{1/2} $&$ 5S_{1/2} $ & 4216.706  & 9.47$\pm$0.11[0]  &1.28$\pm$0.02[8]& 1.28[8]&3.41$\pm$0.04[-1]& 3.41[-1]&\\
$ 5P_{1/2} $&$ 4D_{3/2} $ & 10917.876 & 9.68$\pm$0.18[0]  &7.53$\pm$0.14[6]& 7.46[6]&6.73$\pm$0.12[-2]& 6.67[-2]&\\ 
$ 5P_{3/2} $&$ 5S_{1/2} $ & 4078.861  & 1.89$\pm$0.02[1]  &1.41$\pm$0.01[8]& 1.41[8]&7.05$\pm$0.08[-1]& 7.03[-1]&\\
$ 5P_{3/2} $&$ 4D_{3/2} $ & 10039.404 & 1.91$\pm$0.38[0]  & 0.96$\pm$0.02[6]& 1.0[6]&1.45$\pm$0.03[-2]& 1.5[-2]&\\ 
$ 5P_{3/2} $&$ 4D_{5/2} $ & 10330.141 & 1.75$\pm$0.03[1]  & 8.1$\pm$0.1[6]& 8.7[6]&8.6$\pm$0.1[-2]& 9.3[-2]&\\ 
$ 6S_{1/2} $&$ 5P_{1/2} $ & 4162.965  & 5.43$\pm$0.05[0]   &7.63$\pm$0.06[7]& 6.5[7]&1.98$\pm$0.02[-1]& 1.69[-1]&\\
$ 6S_{1/2} $&$ 5P_{3/2} $ & 4306.654  & 1.181$\pm$0.008[1]  &1.49$\pm$0.01[8]& 1.48[8]&2.08$\pm$0.01[-1]& 1.9[-1]&\\
$ 5D_{3/2} $&$ 5P_{1/2} $ & 3381.677  & 1.82$\pm$0.02[1]  &2.38$\pm$0.02[8]&&8.16$\pm$0.09[-1]&&\\
$ 5D_{3/2} $&$ 5P_{3/2} $ & 3475.884  & 3.87$\pm$0.04[0]   &4.67$\pm$0.05[7]& 5.1[7]&8.45$\pm$0.08[-2]& 9.2[-2]&\\
$ 5D_{5/2} $&$ 5P_{3/2} $ & 3465.445  & 3.44$\pm$0.04[1]  &2.79$\pm$0.03[8]& 3.1[8]&7.54$\pm$0.08[-1]& 8.4[-1]&\\
$ 6P_{1/2} $&$ 5S_{1/2} $ & 1793.088  & 6.00$\pm$0.90[-4] &1.09$\pm$0.17[5]& 6.45[5]&5.29$\pm$0.84[-5]& 3.1[-4]&\\
$ 6P_{1/2} $&$ 4D_{3/2} $ & 2426.371  & 0.61$\pm$0.17[-2] &0.43$\pm$0.12[6]&&1.90$\pm$0.53[-4]&&\\
$ 6P_{1/2} $&$ 6S_{1/2} $ & 12448.385 & 4.26$\pm$0.02[1]  &2.239$\pm$0.008[7]&&5.20$\pm$0.02[-1]&&\\
$ 6P_{1/2} $&$ 5D_{3/2} $ & 40267.537 & 7.32$\pm$0.06[1]  &1.14$\pm$0.01[6]&&1.38$\pm$0.01[-1]&&\\
$ 6P_{3/2} $&$ 5S_{1/2} $ & 1783.869  & 1.15$\pm$0.34[-3]  &1.03$\pm$0.30[5]& 0.29[5]&0.98$\pm$0.28[-4]& 2.8[-5]&\\
$ 6P_{3/2} $&$ 4D_{3/2} $ & 2409.522  & 2.60$\pm$0.51[-3] &0.94$\pm$0.18[5]&&0.82$\pm$0.16[-4]&&\\
$ 6P_{3/2} $&$ 4D_{5/2} $ & 2425.909  & 2.02$\pm$0.39[-2] &0.72$\pm$0.14[6]&&4.21$\pm$0.83[-4]&&\\
$ 6P_{3/2} $&$ 6S_{1/2} $ & 12017.252 & 8.43$\pm$0.04[1]  &2.46$\pm$0.01[7]&&1.066$\pm$0.004[0]&&\\
$ 6P_{3/2} $&$ 5D_{3/2} $ & 36080.372 & 1.44$\pm$0.01[1]  &1.55$\pm$0.01[5]&&3.03$\pm$0.02[-2]&&\\
$ 6P_{3/2} $&$ 5D_{5/2} $ & 37244.918 & 1.31$\pm$0.01[2]  &1.28$\pm$0.01[6]&&1.78$\pm$0.01[-1]&&\\
$ 4F_{7/2} $&$ 4D_{5/2} $ & 2166.668  & 1.24$\pm$0.03[1]  &3.10$\pm$0.07[8]& 2.53[8]&2.91$\pm$0.07[-1]& 2.37[-1]&\\
$ 4F_{7/2} $&$ 5D_{5/2} $ & 13128.407 & 2.13$\pm$0.01[2]  &2.39$\pm$0.01[7]&&8.24$\pm$0.03[-1]&&\\
$ 4F_{5/2} $&$ 4D_{3/2} $ & 2153.527  & 8.51$\pm$0.23[0]  &2.87$\pm$0.07[8]& 2.36[8]&3.00$\pm$0.08[-1]& 2.46[-1]&\\
$ 4F_{5/2} $&$ 4D_{5/2} $ & 2166.607  & 6.22$\pm$0.15[-1] &2.06$\pm$0.05[7]& 1.68[7]&1.45$\pm$0.03[-2]& 1.18[-2]&\\
$ 4F_{5/2} $&$ 5D_{3/2} $ & 12978.534 & 1.491$\pm$0.007[2]  &2.30$\pm$0.01[7]&&8.72$\pm$0.04[-1]&&\\
$ 4F_{5/2} $&$ 5D_{5/2} $ & 13126.167 & 1.067$\pm$0.005[1]  &1.595$\pm$0.007[6]&&4.12$\pm$0.02[-2]&&\\
$ 7S_{1/2} $&$ 5P_{1/2} $ & 2424.306  & 4.09$\pm$0.01[-1] &2.912$\pm$0.009[7]& 2.4[7]&2.566$\pm$0.008[-2]& 2.1[-2]&\\
$ 7S_{1/2} $&$ 5P_{3/2} $ & 2472.343  & 8.43$\pm$0.04[-1] &5.65$\pm$0.02[7]& 4.8[7]&2.58$\pm$0.01[-2]& 2.2[-2]&\\
$ 7S_{1/2} $&$ 6P_{1/2} $ & 10876.185 & 2.277$\pm$0.004[1]  &1.793$\pm$0.003[7]&&3.179$\pm$0.006[-1]&&\\
$ 7S_{1/2} $&$ 6P_{3/2} $ & 11228.133 & 4.906$\pm$0.009[1]  &3.511$\pm$0.007[7]&&3.317$\pm$0.006[-1]&&\\
$ 6D_{3/2} $&$ 5P_{1/2} $ & 2282.705  & 1.86$\pm$0.01[0]  &7.92$\pm$0.05[7]& 8.3[7]&1.237$\pm$0.009[-1]& 1.30[-1]&\\
$ 6D_{3/2} $&$ 5P_{3/2} $ & 2325.245  & 3.73$\pm$0.02[-1] &1.504$\pm$0.009[7]& 1.5[7]&1.219$\pm$0.007[-2]& 1.2[-2]&\\
$ 6D_{3/2} $&$ 6P_{1/2} $ & 8508.343  & 5.18$\pm$0.05[1]  &4.26$\pm$0.05[7]&&9.25$\pm$0.10[-1]&&\\
$ 6D_{3/2} $&$ 6P_{3/2} $ & 8722.221  & 1.11$\pm$0.01[1]  & 0.848$\pm$0.008[7]& 1.0[7]& 0.967$\pm$0.009[-1]& 1.1[-1]&\\ 
$ 6D_{3/2} $&$ 4F_{5/2} $ & 15310.348 & 3.87$\pm$0.05[1]  &5.47$\pm$0.06[6]&&1.28$\pm$0.01[-1]&&\\
$ 6D_{5/2} $&$ 5P_{3/2} $ & 2323.069  & 3.38$\pm$0.02[0]  &9.11$\pm$0.06[7]& 9.1[7]&1.105$\pm$0.007[-1]& 1.1[-1]&\\
$ 6D_{5/2} $&$ 6P_{3/2} $ & 8691.684  & 9.86$\pm$0.09[1]  &5.07$\pm$0.05[7]& 5.5[7]&8.61$\pm$0.08[-1]& 9.3[-1]&\\ 
$ 6D_{5/2} $&$ 4F_{7/2} $ & 15213.498 & 5.44$\pm$0.07[1]  &5.22$\pm$0.06[6]&&1.36$\pm$0.01[-1]&&\\
$ 6D_{5/2} $&$ 4F_{5/2} $ & 15216.508 & 2.72$\pm$0.03[0]  &2.61$\pm$0.03[5]&&9.04$\pm$0.11[-3]&&\\
$ 7P_{1/2} $&$ 5S_{1/2} $ & 1456.042  & 3.96$\pm$0.12[-3] &1.30$\pm$0.04[6]&&4.14$\pm$0.13[-4]&&\\
$ 7P_{1/2} $&$ 4D_{3/2} $ & 1847.628  & 2.02$\pm$0.36[-3] &3.25$\pm$0.57[5]&&0.83$\pm$0.14[-4]&&\\
$ 7P_{1/2} $&$ 6S_{1/2} $ & 4774.908  & 3.42$\pm$0.11[-2] &3.18$\pm$0.10[5]&&1.09$\pm$0.03[-3]&&\\
$ 7P_{1/2} $&$ 5D_{3/2} $ & 6496.446  & 5.66$\pm$0.99[-2] &2.09$\pm$0.37[5]&&0.66$\pm$0.12[-3]&&\\
$ 7P_{1/2} $&$ 7S_{1/2} $ & 26916.161 & 1.181$\pm$0.002[2]  &6.14$\pm$0.01[6]&&6.66$\pm$0.01[-1]&&\\
$ 7P_{1/2} $&$ 6D_{3/2} $ & 86470.034 & 2.38$\pm$0.02[2]  &3.74$\pm$0.03[5]&&2.09$\pm$0.01[-1]&&\\
$ 7P_{3/2} $&$ 5S_{1/2} $ & 1453.126  & 2.81$\pm$0.21[-3] &4.63$\pm$0.34[5]&&2.93$\pm$0.22[-4]&&\\
$ 7P_{3/2} $&$ 4D_{3/2} $ & 1842.936  & 0.78$\pm$0.11[-3] &6.34$\pm$0.90[4]&&3.23$\pm$0.41[-5]&&\\
$ 7P_{3/2} $&$ 4D_{5/2} $ & 1852.507  & 6.08$\pm$0.78[-3] &4.84$\pm$0.62[5]&&1.66$\pm$0.21[-4]&&\\
$ 7P_{3/2} $&$ 6S_{1/2} $ & 4743.701  & 1.47$\pm$0.05[-1] &6.99$\pm$0.21[5]&&4.72$\pm$0.14[-3]&&\\
$ 7P_{3/2} $&$ 5D_{3/2} $ & 6438.814  & 3.84$\pm$0.49[-3] &7.29$\pm$0.94[3]&&4.53$\pm$0.58[-5]&& \\
$ 7P_{3/2} $&$ 5D_{5/2} $ & 6474.943  & 0.49$\pm$0.12[-1] &0.92$\pm$0.22[5]&&3.85$\pm$0.93[-4]&& \\
$ 7P_{3/2} $&$ 7S_{1/2} $ & 25953.667 & 2.325$\pm$0.004[2]  &6.74$\pm$0.01[6]&&1.361$\pm$0.002[0]&&\\
$ 7P_{3/2} $&$ 6D_{3/2} $ & 77264.825 & 4.71$\pm$0.03[1]  &5.17$\pm$0.04[4]&&4.62$\pm$0.03[-2]&&\\
$ 7P_{3/2} $&$ 6D_{5/2} $ & 79746.724 & 4.27$\pm$0.03[2]  &4.26$\pm$0.03[5]&&2.71$\pm$0.01[-1]&&\\
$ 5F_{5/2} $&$ 4D_{3/2} $ & 1769.601  & 2.73$\pm$0.04[0]  &1.66$\pm$0.02[8]&&1.17$\pm$0.01[-1]&&\\
$ 5F_{5/2} $&$ 4D_{5/2} $ & 1778.424  & 1.98$\pm$0.03[-1] &1.19$\pm$0.02[7]&&5.64$\pm$0.07[-3]&&\\
$ 5F_{5/2} $&$ 5D_{3/2} $ & 5624.458  & 4.06$\pm$0.19[0]  &7.72$\pm$0.36[6]&&5.49$\pm$0.26[-2]&&\\
$ 5F_{5/2} $&$ 5D_{5/2} $ & 5652.007  & 3.09$\pm$0.15[-1] &5.78$\pm$0.29[5]&&2.76$\pm$0.13[-3]&&\\
$ 5F_{5/2} $&$ 6D_{3/2} $ & 28225.226 & 4.74$\pm$0.02[2]  &7.12$\pm$0.04[6]&&1.275$\pm$0.006[0]&&\\
$ 5F_{5/2} $&$ 6D_{5/2} $ & 28549.812 & 3.40$\pm$0.02[1]  &4.93$\pm$0.03[5]&&6.03$\pm$0.03[-2]&&\\
$ 5F_{7/2} $&$ 4D_{5/2} $ & 1778.424  & 3.97$\pm$0.05[0]  &1.78$\pm$0.02[8]&&1.13$\pm$0.01[-1]&&\\
$ 5F_{7/2} $&$ 5D_{5/2} $ & 5652.007  & 6.19$\pm$0.31[0]  &8.68$\pm$0.43[6]&&5.54$\pm$0.28[-2]&&\\
$ 5F_{7/2} $&$ 6D_{5/2} $ & 28549.812 & 6.80$\pm$0.04[2]  &7.40$\pm$0.04[6]&&1.206$\pm$0.006[0]&&\\
$ 8S_{1/2} $&$ 5P_{1/2} $ & 2019.308  & 1.22$\pm$0.07[-1] &1.49$\pm$0.08[7]& 1.2[7]&9.16$\pm$0.52[-3]& 7.3[-3]&\\
$ 8S_{1/2} $&$ 5P_{3/2} $ & 2052.526  & 2.470$\pm$0.009[-1] &2.89$\pm$0.01[7]& 2.4[7]&9.14$\pm$0.03[-3]& 7.6[-3]&\\
$ 8S_{1/2} $&$ 6P_{1/2} $ & 5724.950  & 1.390$\pm$0.004[0]  &7.51$\pm$0.02[6]& 7.1[6]&3.68$\pm$0.01[-2]& 3.5[-2]&\\ 
$ 8S_{1/2} $&$ 6P_{3/2} $ & 5820.992  & 2.81$\pm$0.01[0]  &1.445$\pm$0.006[7]& 1.4[7]&3.66$\pm$0.01[-2]& 3.6[-2]&\\ 
$ 8S_{1/2} $&$ 7P_{1/2} $ & 21940.602 & 6.32$\pm$0.01[1]  &6.06$\pm$0.01[6]&&4.374$\pm$0.007[-1]&&\\
$ 8S_{1/2} $&$ 7P_{3/2} $ & 22624.536 & 1.354$\pm$0.002[2]  &1.185$\pm$0.002[7]&&4.546$\pm$0.007[-1]&&\\
$ 7D_{3/2} $&$ 5P_{1/2} $ & 1964.401  & 5.56$\pm$0.04[-1] &3.72$\pm$0.03[7]&&4.30$\pm$0.03[-2]&&\\
$ 7D_{3/2} $&$ 5P_{3/2} $ & 1995.823  & 1.09$\pm$0.01[-1] &6.98$\pm$0.08[6]&&4.17$\pm$0.05[-3]&&\\
$ 7D_{3/2} $&$ 6P_{1/2} $ & 5304.589  & 5.59$\pm$0.02[0]  &1.898$\pm$0.008[7]& 1.9[7]&1.601$\pm$0.006[-1]& 1.6[-1]&\\ 
$ 7D_{3/2} $&$ 6P_{3/2} $ & 5386.944  & 1.134$\pm$0.004[0]  &3.67$\pm$0.01[6]& 3.7[6]&1.598$\pm$0.006[-2]& 1.6[-2]&\\ 
$ 7D_{3/2} $&$ 4F_{5/2} $ & 7336.778  & 1.537$\pm$0.005[0]  &1.972$\pm$0.006[6]&&1.061$\pm$0.003[-2]&&\\
$ 7D_{3/2} $&$ 7P_{1/2} $ & 16829.464 & 1.13$\pm$0.01[2]  &1.19$\pm$0.01[7]&&1.02$\pm$0.01[0]&&\\
$ 7D_{3/2} $&$ 7P_{3/2} $ & 17228.963 & 2.43$\pm$0.02[1]  &2.40$\pm$0.02[6]&&1.069$\pm$0.009[-1]&&\\
$ 7D_{3/2} $&$ 5F_{5/2} $ & 28125.439 & 1.47$\pm$0.01[2]  &3.36$\pm$0.03[6]&&2.66$\pm$0.02[-1]&&\\
$ 7D_{5/2} $&$ 5P_{3/2} $ & 1994.954  & 9.98$\pm$0.08[-1] &4.25$\pm$0.03[7]&&3.79$\pm$0.03[-2]&&\\
$ 7D_{5/2} $&$ 6P_{3/2} $ & 5380.625  & 1.022$\pm$0.004[1]  &2.215$\pm$0.008[7]& 2.2[7]&1.443$\pm$0.005[-1]& 1.4[-1]&\\ 
$ 7D_{5/2} $&$ 4F_{7/2} $ & 7324.365  & 2.193$\pm$0.008[0]  &1.885$\pm$0.007[6]&&1.137$\pm$0.004[-2]&&\\
$ 7D_{5/2} $&$ 4F_{5/2} $ & 7325.063  & 1.095$\pm$0.006[-1] &9.41$\pm$0.05[4]&&7.57$\pm$0.04[-4]&&\\
$ 7D_{5/2} $&$ 7P_{3/2} $ & 17164.494 & 2.15$\pm$0.02[2]  &1.43$\pm$0.01[7]&&9.50$\pm$0.08[-1]&&\\
$ 7D_{5/2} $&$ 5F_{5/2} $ & 27954.043 & 1.04$\pm$0.01[1]  &1.60$\pm$0.02[5]&&1.87$\pm$0.01[-2]&&\\
$ 7D_{5/2} $&$ 5F_{7/2} $ & 27954.043 & 2.07$\pm$0.02[2]  &3.21$\pm$0.03[6]&&2.82$\pm$0.03[-1]&&\\
$ 8P_{1/2} $&$ 5S_{1/2} $ & 1329.031  & 2.92$\pm$0.54[-3] &1.26$\pm$0.23[6]&&3.33$\pm$0.61[-4]&& \\
$ 8P_{1/2} $&$ 4D_{3/2} $ & 1647.802  & 0.96$\pm$0.31[-3] &2.17$\pm$0.70[5]&&0.44$\pm$0.14[-4]&&\\
$ 8P_{1/2} $&$ 6S_{1/2} $ & 3635.534  & 0.25$\pm$0.10[-4] &0.53$\pm$0.21[3]&&1.04$\pm$0.41[-6]&& \\
$ 8P_{1/2} $&$ 5D_{3/2} $ & 4554.462  & 8.28$\pm$0.72[-3] &8.87$\pm$0.78[4]&&1.38$\pm$0.12[-4]&&\\
$ 8P_{1/2} $&$ 7S_{1/2} $ & 9728.856  & 1.69$\pm$0.24[-1] &1.87$\pm$0.27[5]&&2.65$\pm$0.38[-3]&& \\
$ 8P_{1/2} $&$ 6D_{3/2} $ & 12953.485 & 5.31$\pm$0.17[-1] &2.47$\pm$0.08[5]&&3.11$\pm$0.10[-3]&&\\
$ 8P_{1/2} $&$ 8S_{1/2} $ & 49857.905 & 2.637$\pm$0.006[2]  &2.155$\pm$0.004[6]&&8.03$\pm$0.01[-1]&&\\
$ 8P_{1/2} $&$ 7D_{3/2} $ & 160901.045& 5.77$\pm$0.02[2]  &1.404$\pm$0.004[5]&&2.724$\pm$0.007[-1]&&\\
$ 8P_{3/2} $&$ 5S_{1/2} $ & 1327.813  & 2.91$\pm$0.09[-3] &6.31$\pm$0.21[5]&&3.34$\pm$0.11[-4]&&\\
$ 8P_{3/2} $&$ 4D_{3/2} $ & 1645.931  & 0.36$\pm$0.11[-3] &0.41$\pm$0.13[5]&&1.66$\pm$0.52[-5]&&\\
$ 8P_{3/2} $&$ 4D_{5/2} $ & 1653.561  & 2.81$\pm$0.95[-3] &0.32$\pm$0.11[6]&&0.86$\pm$0.29[-4]&&\\
$ 8P_{3/2} $&$ 6S_{1/2} $ & 3626.437  & 0.50$\pm$0.28[-2] &0.54$\pm$0.30[5]&&0.21$\pm$0.12[-3]&&\\
$ 8P_{3/2} $&$ 5D_{3/2} $ & 4540.194  & 0.58$\pm$0.14[-3] &3.12$\pm$0.77[3]&&0.96$\pm$0.24[-5]&&\\
$ 8P_{3/2} $&$ 5D_{5/2} $ & 4558.128  & 0.77$\pm$0.19[-2] &0.41$\pm$0.10[5]&&0.86$\pm$0.21[-4]&&\\
$ 8P_{3/2} $&$ 7S_{1/2} $ & 9663.983  & 5.61$\pm$0.92[-1] &3.15$\pm$0.52[5]&&0.88$\pm$0.14[-2]&&\\
$ 8P_{3/2} $&$ 6D_{3/2} $ & 12838.733 & 6.30$\pm$0.55[-2] &1.51$\pm$0.13[4]&&3.73$\pm$0.32[-4]&&\\
$ 8P_{3/2} $&$ 6D_{5/2} $ & 12905.473 & 6.74$\pm$0.49[-1] &1.58$\pm$0.11[5]&&2.64$\pm$0.19[-3]&\\
$ 8P_{3/2} $&$ 8S_{1/2} $ & 48199.739 & 5.18$\pm$0.02[2]  &2.35$\pm$0.01[6]&&1.634$\pm$0.007[0]&&\\
$ 8P_{3/2} $&$ 7D_{3/2} $ & 144822.592& 1.140$\pm$0.001[2]  &1.901$\pm$0.002[4]&&5.978$\pm$0.007[-2]&&\\
$ 8P_{3/2} $&$ 7D_{5/2} $ & 149543.891& 1.033$\pm$0.002[3]  &1.565$\pm$0.002[5]&&3.498$\pm$0.005[-1]&&\\

\hline
\hline
%\end{tabular}
\end{longtable}

\vspace{1 cm}
\begin{longtable}{@{\extracolsep\fill}rllllllll@{}}
%\begin{table}[h!]
\caption{\label{parametersba} Wavelengths $\lambda$ (in {\AA}), transition probabilities $A_{vk}$ (in $\rm{s^{-1}}$), absorption oscillator strengths $f_{kv}$ 
and line strengths $S_{vk}$ (in a.u.) in the Ba$^+$ alkaline earth metal ion due to the E1 channel are presented with their absolute uncertainties. Values given in square brackets represent the power of 10. $A_{vk}$ and $f_{kv}$ values are compared with results given in NIST ASD~\cite{kramida}.}\\
\hline
\hline
\multicolumn{2}{c}{\textbf{State}} & {\textbf{$\lambda$}}  & \textbf{$S_{vk}$} & \multicolumn{2}{c}{\textbf{$A_{vk}$}} & \multicolumn{2}{c}{\textbf{$f_{kv}$}} &  \\ 
\cline{1-2}\cline{5-6}\cline{7-8}
Upper $(v)$ & Lower $(k)$ && &Present & Ref.~\cite{kramida} & Present & Ref.~\cite{kramida} \\
\hline
\hline
$ 6P_{1/2} $&$ 6S_{1/2} $ & 4935.453 & 1.11$\pm$0.02[1] & 9.38$\pm$0.18[7] & 9.53[7]& 3.43$\pm$0.06[-1]& 3.48[-1]&\\ 
$ 6P_{1/2} $&$ 5D_{3/2} $ & 6498.693 & 9.46$\pm$0.14[0] & 3.49$\pm$0.05[7] & 3.10[7]& 11.06$\pm$0.16[-2]& 9.81[-2]&\\  
$ 6P_{3/2} $&$ 6S_{1/2} $ & 4555.309 & 2.22$\pm$0.04[1] & 1.18$\pm$0.02[8] & 1.11[8]& 7.39$\pm$0.14[-1]& 6.9[-1]&\\
$ 6P_{3/2} $&$ 5D_{3/2} $ & 5855.297 & 1.81$\pm$0.02[0] & 4.55$\pm$0.07[6] & 6.00[6]& 2.34$\pm$0.03[-2]& 3.08[-2]&\\ 
$ 6P_{3/2} $&$ 5D_{5/2} $ & 6143.413 & 1.71$\pm$0.02[1] & 3.74$\pm$0.05[7] & 4.12[7]& 1.412$\pm$0.002[-1]& 1.55[-1]&\\ 
$ 7S_{1/2} $&$ 6P_{1/2} $ & 4526.194 & 6.14$\pm$0.07[0] & 6.71$\pm$0.08[7] & 6.63[7]& 2.06$\pm$0.02[-1]& 2.03[-1]&\\
$ 7S_{1/2} $&$ 6P_{3/2} $ & 4901.295 & 1.49$\pm$0.14[1] & 1.28$\pm$0.01[8] & 1.04[8]& 2.31$\pm$0.02[-1]& 1.87[-1]&\\
$ 6D_{3/2} $&$ 6P_{1/2} $ & 3892.881 & 2.35$\pm$0.04[1] & 2.02$\pm$0.03[8] & 2.71[8]& 9.16$\pm$0.16[-1]& 9.85[-1]&\\
$ 6D_{3/2} $&$ 6P_{3/2} $ & 4167.175 & 5.36$\pm$0.08[0] & 3.75$\pm$0.05[7] & 3.54[7]& 9.77$\pm$0.15[-2]& 9.21[-2]&\\
$ 6D_{5/2} $&$ 6P_{3/2} $ & 4131.814 & 4.72$\pm$0.07[1] & 2.26$\pm$0.03[8] & 2.18[8]& 8.67$\pm$0.13[-1]& 8.36[-1]&\\ 
$ 7P_{1/2} $&$ 6S_{1/2} $ & 2024.708 & 3.84$\pm$0.74[-3]& 4.69$\pm$0.99[5] & 6.9[6]& 2.88$\pm$0.55[-4]& 4.2[-3]&\\
$ 7P_{1/2} $&$ 5D_{3/2} $ & 2246.384 & 7.67$\pm$0.44[-2]& 6.85$\pm$0.39[6] & 1.6[7]& 2.59$\pm$0.14[-3]& 6.0[-3]&\\
$ 7P_{1/2} $&$ 7S_{1/2} $ & 14215.354& 4.93$\pm$0.02[1] & 1.73$\pm$0.01[7] & 1.66[7]& 5.26$\pm$0.03[-1]& 5.03[-1]&\\ 
$ 7P_{1/2} $&$ 6D_{3/2} $ & 29066.810& 7.46$\pm$0.09[1] & 3.07$\pm$0.04[6] & 2.89[6]& 1.95$\pm$0.02[-1]& 1.83[-1]&\\ 
$ 7P_{3/2} $&$ 6S_{1/2} $ & 1999.546 & 0.76$\pm$0.16[-2]& 0.48$\pm$0.12[6] & 0.10[6]& 0.57$\pm$0.14[-3]& 1.2[-2]&\\ 
$ 7P_{3/2} $&$ 5D_{3/2} $ & 2215.453 & 2.40$\pm$0.09[-2]& 1.12$\pm$0.04[6] & 1.6[6]& 8.23$\pm$0.31[-4]& 1.2[-3]&\\
$ 7P_{3/2} $&$ 5D_{5/2} $ & 2255.476 & 2.02$\pm$0.09[-1]& 0.89$\pm$0.03[7] & 1.4[7]& 4.52$\pm$0.20[-3]& 7.1[-3]&\\
$ 7P_{3/2} $&$ 7S_{1/2} $ & 13061.369& 9.58$\pm$0.06[1] & 2.17$\pm$0.01[7] & 2.14[7]& 1.114$\pm$0.007[0] & 1.09[0]&\\
$ 7P_{3/2} $&$ 6D_{3/2} $ & 24619.214& 1.42$\pm$0.01[1] & 4.83$\pm$0.06[5] && 4.38$\pm$0.06[-2]&&\\
$ 7P_{3/2} $&$ 6D_{5/2} $ & 25930.294& 1.32$\pm$0.01[2] & 3.83$\pm$0.05[6] & 3.66[6]& 2.57$\pm$0.03[-1]& 2.46[-1]&\\ 
$ 8S_{1/2} $&$ 6P_{1/2} $ & 2648.049 & 4.84$\pm$0.04[-1]& 2.64$\pm$0.02[7] & 2.26[7]& 2.77$\pm$0.02[-2]& 2.37[-2]&\\
$ 8S_{1/2} $&$ 6P_{3/2} $ & 2772.171 & 1.03$\pm$0.01[0] & 4.91$\pm$0.04[7] & 3.95[7]& 2.83$\pm$0.02[-2]& 2.37[-2]&\\
$ 8S_{1/2} $&$ 7P_{1/2} $ & 11580.254& 2.456$\pm$0.009[1] & 1.602$\pm$0.006[7] & 1.75[7]& 3.22$\pm$0.01[-1]& 3.52[-1]&\\ 
$ 8S_{1/2} $&$ 7P_{3/2} $ & 12478.364& 5.85$\pm$0.02[1] & 3.051$\pm$0.008[7] & 2.80[7]& 3.56$\pm$0.01[-1]& 3.27[-1]&\\ 
$ 7D_{3/2} $&$ 6P_{1/2} $ & 2529.168 & 1.94$\pm$0.02[0] & 6.07$\pm$0.07[7] & 6.9[7]& 1.16$\pm$0.01[-1]& 1.3[-1]&\\
$ 7D_{3/2} $&$ 6P_{3/2} $ & 2642.158 & 3.76$\pm$0.04[-1]& 1.03$\pm$0.01[7] & 1.2[7]& 1.08$\pm$0.01[-2]& 1.1[-2]&\\
$ 7D_{3/2} $&$ 7P_{1/2} $ & 9605.749 & 6.77$\pm$0.12[1] & 3.87$\pm$0.06[7] & 4.16[7]& 1.07$\pm$0.01[0] & 1.15[0]&\\ 
$ 7D_{3/2} $&$ 7P_{3/2} $ & 10215.637& 1.54$\pm$0.02[1] & 7.34$\pm$0.11[6] & 6.92[6]& 1.15$\pm$0.01[-1]& 1.08[-1]&\\ 
$ 7D_{5/2} $&$ 6P_{3/2} $ & 2635.565 & 3.48$\pm$0.04[0] & 6.43$\pm$0.08[7] & 7.3[7]& 1.01$\pm$0.01[-1]& 1.1[-1]&\\
$ 7D_{5/2} $&$ 7P_{3/2} $ & 10117.783& 1.36$\pm$0.02[2] & 4.46$\pm$0.06[7] & 4.27[7]& 10.27$\pm$0.15[-1] & 9.82[-1]&\\
$ 8P_{1/2} $&$ 6S_{1/2} $ & 1630.270 & 7.74$\pm$0.35[-3]& 1.81$\pm$0.08[6] & 2.4[6]& 7.21$\pm$0.37[-4]& 9.6[-4]&\\
$ 8P_{1/2} $&$ 5D_{3/2} $ & 1770.988 & 1.76$\pm$0.10[-2]& 0.32$\pm$0.01[7] & 1.0[7]& 7.58$\pm$0.45[-4]& 2.4[-3]&\\
$ 8P_{1/2} $&$ 7S_{1/2} $ & 5267.503 & 1.79$\pm$0.18[-2]& 1.24$\pm$0.13[5] && 5.17$\pm$0.54[-4]&&\\
$ 8P_{1/2} $&$ 6D_{3/2} $ & 6497.713 & 1.10$\pm$0.60[-2]& 0.41$\pm$0.22[5] && 1.28$\pm$0.71[-4]&&\\
$ 8P_{1/2} $&$ 8S_{1/2} $ & 30172.383& 1.335$\pm$0.005[2] & 4.93$\pm$0.01[6] && 6.72$\pm$0.02[-1]&&\\
$ 8P_{1/2} $&$ 7D_{3/2} $ & 64966.873& 2.42$\pm$0.02[2] & 8.95$\pm$0.09[5] && 2.83$\pm$0.03[-1]&&\\
$ 8P_{3/2} $&$ 6S_{1/2} $ & 1622.270 & 1.09$\pm$0.33[-3]& 1.29$\pm$0.39[5] & 1.29[5]& 1.02$\pm$0.31[-4]& 1.94[-4]&\\
$ 8P_{3/2} $&$ 5D_{3/2} $ & 1761.551 & 5.93$\pm$0.15[-3]& 5.49$\pm$0.14[5] & 3.9[5]& 2.55$\pm$0.06[-4]& 1.8[-4]&\\
$ 8P_{3/2} $&$ 5D_{5/2} $ & 1786.761 & 4.93$\pm$0.17[-2]& 4.37$\pm$0.15[6] & 4.4[6]& 1.39$\pm$0.05[-3]& 1.4[-3]&\\
$ 8P_{3/2} $&$ 7S_{1/2} $ & 5184.886 & 2.45$\pm$0.13[-1]& 8.90$\pm$0.46[5] && 7.17$\pm$0.37[-3]&&\\
$ 8P_{3/2} $&$ 6D_{3/2} $ & 6372.459 & 2.02$\pm$0.31[-2]& 3.95$\pm$0.61[4] && 2.40$\pm$0.37[-4]&&\\
$ 8P_{3/2} $&$ 6D_{5/2} $ & 6456.964 & 1.23$\pm$0.25[-1]& 2.32$\pm$0.47[5] && 0.96$\pm$0.19[-3]&&\\
$ 8P_{3/2} $&$ 8S_{1/2} $ & 27648.834& 2.569$\pm$0.008[2] & 6.15$\pm$0.02[6] && 1.412$\pm$0.005[0] &&\\
$ 8P_{3/2} $&$ 7D_{3/2} $ & 54296.303& 4.63$\pm$0.05[1] & 1.46$\pm$0.01[5] && 6.48$\pm$0.07[-2]&&\\
$ 8P_{3/2} $&$ 7D_{5/2} $ & 57238.625& 4.27$\pm$0.04[2] & 1.15$\pm$0.01[6] && 3.77$\pm$0.04[-1]&&\\
$ 9S_{1/2} $&$ 6P_{1/2} $ & 2201.572 & 1.45$\pm$0.01[-1]& 1.37$\pm$0.01[7] & 1.1[7]& 10.01$\pm$0.11[-3]& 8.0[-3]&\\ 
$ 9S_{1/2} $&$ 6P_{3/2} $ & 2286.694 & 3.00$\pm$0.03[-1]& 2.54$\pm$0.02[7] & 2.0[7]& 9.97$\pm$0.11[-3]& 7.8[-3]&\\ 
$ 9S_{1/2} $&$ 7P_{1/2} $ & 6137.294 & 1.57$\pm$0.01[0] & 6.90$\pm$0.05[6] & 6.64[6]& 3.89$\pm$0.03[-2]& 3.75[-2]&\\ 
$ 9S_{1/2} $&$ 7P_{3/2} $ & 6380.681 & 3.24$\pm$0.02[0] & 1.26$\pm$0.01[7] & 1.18[7]& 3.86$\pm$0.03[-2]& 3.60[-2]&\\ 
$ 9S_{1/2} $&$ 8P_{1/2} $ & 23019.484& 6.64$\pm$0.02[1] & 5.52$\pm$0.01[6] && 4.38$\pm$0.01[-1]&&\\
$ 9S_{1/2} $&$ 8P_{3/2} $ & 24742.394& 1.566$\pm$0.004[2] & 1.047$\pm$0.003[7] && 4.81$\pm$0.01[-1]&&\\
$ 8D_{3/2} $&$ 6P_{1/2} $ & 2154.611 & 5.47$\pm$0.10[-1]& 2.77$\pm$0.05[7] & 3.4[7]& 3.86$\pm$0.07[-2]& 4.7[-2]&\\ 
$ 8D_{3/2} $&$ 6P_{3/2} $ & 2236.073 & 1.01$\pm$0.01[-1]& 4.55$\pm$0.08[6] & 6.1[6]& 3.41$\pm$0.06[-3]& 4.6[-3]&\\ 
$ 8D_{3/2} $&$ 7P_{1/2} $ & 5785.754 & 6.08$\pm$0.05[0] & 1.59$\pm$0.01[7] & 1.59[7]& 1.59$\pm$0.01[-1]& 1.59[-1]&\\ 
$ 8D_{3/2} $&$ 7P_{3/2} $ & 6001.568 & 1.21$\pm$0.01[0] & 2.84$\pm$0.03[6] & 2.86[6]& 1.53$\pm$0.01[-2]& 1.54[-2]&\\ 
$ 8D_{3/2} $&$ 8P_{1/2} $ & 18747.126& 1.46$\pm$0.01[2] & 1.12$\pm$0.01[7] && 1.18$\pm$0.01[0] &&\\
$ 8D_{3/2} $&$ 8P_{3/2} $ & 19874.192& 3.43$\pm$0.04[1] & 2.21$\pm$0.03[6] && 1.31$\pm$0.01[-1]&&\\
$ 8D_{5/2} $&$ 6P_{3/2} $ & 2233.479 & 9.46$\pm$0.17[-1]& 2.87$\pm$0.05[7] & 3.7[7]& 3.22$\pm$0.05[-2]& 4.1[-2]&\\
$ 8D_{5/2} $&$ 7P_{3/2} $ & 5982.918 & 1.11$\pm$0.01[1] & 1.75$\pm$0.01[7] & 1.73[7]& 1.41$\pm$0.01[-1]& 1.39[-1]&\\ 
$ 8D_{5/2} $&$ 8P_{3/2} $ & 19671.134& 2.93$\pm$0.04[2] & 1.30$\pm$0.01[7] && 1.13$\pm$0.01[0] &&\\
\hline
\hline
%\end{tabular}
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rllllllll@{}}
\caption{Comparison of some of our determined E1 transition probabilities  ($10^{8}$ per sec) in Mg$^+$ with other available theoretical and experimental data.}\\
\hline
\multicolumn{2}{c}{{State}} & {{Present}}  & {{Theory(others)}} & {{Experiment}} \\ 
\cline{1-2}
Upper $(v)$ & Lower $(k)$ &  \\
\hline
\hline
$3P_{1/2}$ & $3S_{1/2}$ & 2.58$\pm$0.11 &2.576~\cite{majumder2002}, 2.546$\pm$0.042~\cite{theodosiou1999} & 2.579$\pm$0.017~\cite{ansbacher1989}\\
$3P_{3/2}$ & $3S_{1/2}$ & 2.60$\pm$0.09 &2.597~\cite{majumder2002}, 2.563$\pm$0.043~\cite{theodosiou1999} & 2.602$\pm$0.025~\cite{ansbacher1989} \\
           &            &               &    & 2.604$\pm$0.067~\cite{herrmann2009} \\
$4P_{1/2}$ & $3S_{1/2}$ & 0.014$\pm$0.001 &0.0144~\cite{majumder2002}, 0.0154$\pm$0.0002~\cite{theodosiou1999},0.015$\pm$0.001~\cite{sofia} & 0.0138$\pm$0.0008~\cite{fitz}\\
$4P_{3/2}$ & $3S_{1/2}$ & 0.0123$\pm$0.0007 &0.0129~\cite{majumder2002} 0.0137$\pm$0.0001~\cite{theodosiou1999},0.0134$\pm$0.0004~\cite{sofia} & 0.0138$\pm$0.0008~\cite{fitz} \\
$5S_{1/2}$ & $4P_{1/2}$ & 0.2647$\pm$0.0001  &0.258~\cite{majumder2002}, 0.258~\cite{usta}, 0.265~\cite{fischer} & \\
$5S_{1/2}$ & $4P_{3/2}$ & 0.5288$\pm$0.0002 &0.513~\cite{majumder2002}, 0.512~\cite{usta}, 0.529~\cite{fischer} &\\
$4P_{3/2}$ & $3D_{5/2}$ & 0.1501$\pm$0.0001 &0.152~\cite{majumder2002}, 0.144~\cite{usta}, 0.143~\cite{fischer} & \\
$4P_{1/2}$ & $3D_{3/2}$ & 0.1654$\pm$0.0001  &0.168~\cite{majumder2002}, 0.158~\cite{usta}, 0.158~\cite{fischer} & \\
$4P_{3/2}$ & $3D_{3/2}$ & 0.01666$\pm$0.00002 &0.0169~\cite{majumder2002}, 0.016~\cite{usta}, 0.0159~\cite{fischer}\\ 
$4F_{5/2}$ & $3D_{5/2}$ & 0.1528$\pm$0.0002  &0.153~\cite{majumder2002}, 0.147~\cite{usta}, 0.151~\cite{fischer} & \\
$4F_{7/2}$ & $3D_{5/2}$ & 2.292$\pm$0.001 &2.293~\cite{majumder2002}, 2.21~\cite{usta}, 2.27~\cite{fischer} & \\
$4F_{5/2}$ & $3D_{3/2}$ & 2.138$\pm$0.001 &2.152~\cite{majumder2002}, 2.06~\cite{usta}, 2.12~\cite{fischer} & \\
$5P_{1/2}$ & $5S_{1/2}$ & 0.0881$\pm$0.0002 &0.0888~\cite{majumder2002}, 0.0885~\cite{usta}, 0.0885~\cite{fischer} & \\
$5P_{3/2}$ & $5S_{1/2}$ & 0.0887$\pm$0.0002 &0.0895~\cite{majumder2002}, 0.0893~\cite{usta}, 0.0892~\cite{fischer} & \\
$5D_{3/2}$ & $5P_{1/2}$ & 0.1772$\pm$0.0001  &0.224~\cite{majumder2002}, 0.180~\cite{usta}, 0.180~\cite{fischer} & \\
$5D_{3/2}$ & $5P_{3/2}$ & 0.03532$\pm$0.00001  &0.045~\cite{majumder2002}, 0.0358~\cite{usta}, 0.0358~\cite{fischer} & \\
$5D_{5/2}$ & $5P_{3/2}$ & 0.2119$\pm$0.0001 &0.270~\cite{majumder2002}, 0.215~\cite{usta}, 0.215~\cite{fischer} & \\

\hline
\hline
%\end{tabular}
%\end{ruledtabular}
\label{comparmg}
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlllllllll@{-2pt}}
%\begin{longtable}{@{\tabcolsep}{-2pt}}
%\addtolength{\tabcolsep}{-2pt}
\caption{Comparison of some of our E1 transition probabilities ($10^{8}$ per sec) in Ca$^+$ with other available theoretical and experimental 
literature data.}\\
%\begin{ruledtabular}
%\begin{tabular}{lccccccc}
\hline
\multicolumn{2}{c}{{State}} & {{Present}}   & {{Theory(others)}}  &  {Experiment}\\ 
\cline{1-2}
Upper $(v)$ & Lower $(k)$ &  \\
\hline
\hline
$5S_{1/2}$&$4P_{3/2}$ & 1.71$\pm$0.01 &1.705\cite{safsaf2011}, 1.65~\cite{wiese}, 1.701~\cite{kurucz}, 1.687~\cite{melendez}  &  1.57$\pm$0.11~\cite{augilera}, 1.5$\pm$0.2~\cite{andersen1970}\\
$5S_{1/2}$&$4P_{1/2}$ & 0.855$\pm$0.006 &0.855\cite{safsaf2011},  0.84~\cite{wiese}, 0.867~\cite{kurucz},0.845~\cite{melendez} &  0.837$\pm$0.059~\cite{augilera}, 0.8$\pm$0.1~\cite{andersen1970}  \\
$6S_{1/2}$&$4P_{3/2}$ & 0.641$\pm$0.003 &0.642\cite{safsaf2011},  0.62~\cite{wiese}, 0.6146~\cite{kurucz}, 0.644~\cite{melendez} &  0.396$\pm$0.048~\cite{augilera}             \\
$6S_{1/2}$&$4P_{1/2}$ & 0.323$\pm$0.001 &0.323\cite{safsaf2011},  0.313~\cite{wiese}, 0.3111~\cite{kurucz}, 0.323~\cite{melendez} &  0.208$\pm$0.025~\cite{augilera}   \\
$4D_{3/2}$&$4P_{1/2}$ & 2.94$\pm$0.03 &2.944\cite{safsaf2011},  3.05~\cite{wiese}, 2.984~\cite{kurucz}, 2.85~\cite{melendez}    &  2.83$\pm$0.20~\cite{augilera},  3.0$\pm$0.2~\cite{andersen1970}\\
$4D_{3/2}$&$4P_{3/2}$ & 0.584$\pm$0.006 &0.584\cite{safsaf2011}, 0.60~\cite{wiese}, 0.587~\cite{kurucz}, 0.565~\cite{melendez}   &  0.71$\pm$0.09~\cite{augilera}\\
$4D_{5/2}$&$4P_{3/2}$ & 3.51$\pm$0.04 &3.506\cite{safsaf2011},  3.59~\cite{wiese}, 3.573~\cite{kurucz}, 3.396~\cite{melendez}     &  3.44$\pm$0.24~\cite{augilera}, 3.2$\pm$0.2~\cite{andersen1970}\\
$5D_{5/2}$&$4P_{3/2}$ & 0.96$\pm$0.02 &0.958\cite{safsaf2011}, 1.10~\cite{wiese}, 0.981~\cite{kurucz},1.012~\cite{melendez}    &  0.593$\pm$0.071~\cite{augilera},  1.4$\pm$0.2~\cite{andersen1970}\\
$5D_{3/2}$&$4P_{1/2}$ & 0.81$\pm$0.01 &0.810\cite{safsaf2011},  0.93~\cite{wiese}, 0.816~\cite{kurucz}, 0.855~\cite{melendez} &  0.421$\pm$0.051~\cite{augilera}\\
$4P_{1/2}$&$4S_{1/2}$ & 1.36$\pm$0.01 &1.360\cite{safsaf2011},  1.352~\cite{sahoo2009}, 1.352~\cite{guet1991}, 1.329~\cite{liaw95} & 1.355$\pm$0.004~\cite{hettrich2015} \\
$4P_{3/2}$&$4S_{1/2}$ & 1.39$\pm$0.01 &1.397\cite{safsaf2011},  1.358~\cite{sahoo2009}, 1.389~\cite{guet1991}, 1.369~\cite{liaw95}&  \\
$4P_{3/2}$&$3D_{3/2}$ & 0.0099$\pm$0.0001  &0.009\cite{safsaf2011},  0.0105~\cite{sahoo2009}, 0.009~\cite{guet1991}, 0.009~\cite{liaw95}&        \\
$4P_{3/2}$&$3D_{5/2}$ & 0.0887$\pm$0.0009  &0.088\cite{safsaf2011}, 0.0843~\cite{sahoo2009}, 0.082~\cite{guet1991}, 0.085~\cite{liaw95}&   \\
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
\label{comparca}
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rllllllll@{}}
\caption{Comparison of some of our  E1 transition probabilities ($10^{8}$ per sec) in Sr$^+$ with the available theoretical and experimental data.}\\
\hline
\multicolumn{2}{c}{{State}} & {{Present}}  & {{Theory(others)}} & {{Experiment}} \\ 
\cline{1-2}
Upper $(v)$ & Lower $(k)$ &  \\
\hline
\hline
$5P_{1/2}$&$4D_{3/2}$ & 0.075$\pm$0.001 &0.0725~\cite{guet1991}, 0.0901~\cite{brage1998}, 0.154~\cite{ziltis}  & 0.0746$\pm$0.0014~\cite{likforman2016}, 0.095$\pm$0.02~\cite{gallagher1967}\\
$5P_{3/2}$&$4D_{3/2}$ & 0.0096$\pm$0.0002 &0.0092~\cite{guet1991}, 0.0116~\cite{brage1998}, 0.018~\cite{ziltis} &0.010$\pm$0.02~\cite{gallagher1967}  \\
$5P_{3/2}$&$4D_{5/2}$ & 0.081$\pm$0.001 &0.0776~\cite{guet1991}, 0.0957~\cite{brage1998} & 0.08010$\pm$0.00089~\cite{zhang2016}, 0.087$\pm$0.015~\cite{gallagher1967} \\
$5P_{1/2}$&$5S_{1/2}$ & 1.28$\pm$0.02 &1.265~\cite{guet1991}, 1.646~\cite{brage1998}, 1.489~\cite{ziltis}   & 1.279$\pm$0.013~\cite{likforman2016}, 1.27$\pm$0.05~\cite{gallagher1967} \\
$5P_{3/2}$&$5S_{1/2}$ & 1.41$\pm$0.01 &1.396~\cite{guet1991}, 1.819~\cite{brage1998}, 1.637~\cite{ziltis}   & 1.425$\pm$0.015~\cite{zhang2016}, 1.43$\pm$0.06~\cite{gallagher1967} \\
$4F_{5/2}$&$4D_{3/2}$ & 2.87$\pm$0.07 &3.428~\cite{brage1998}, 4.583~\cite{ziltis}          & \\
$4F_{5/2}$&$4D_{5/2}$ & 0.206$\pm$0.005 &0.241~\cite{brage1998}          & \\
$4F_{7/2}$&$4D_{5/2}$ & 3.10$\pm$0.07 &3.617~\cite{brage1998}          & \\
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
\label{comparsr}
\end{longtable}

%\begin{table}
\begin{longtable}{@{\extracolsep\fill}rllllllll@{}}
\caption{Comparison of some of our  E1 transition probabilities  ($10^{8}$ per sec) in Ba$^+$ with other theoretical and experimental data.}\\
\hline
\multicolumn{2}{c}{{State}} & {{Present}}  & {{Theory(others)}} & {{Experiment}} \\ 
\cline{1-2}
Upper $(v)$ & Lower $(k)$ &  \\
\hline
\hline
$6P_{1/2}$&$5D_{3/2}$ & 0.349$\pm$0.005 & 0.332~\cite{safronova2011}, 0.32609~\cite{gopakumar} &  0.33$\pm$0.04~\cite{gallagher1967},  0.343$\pm$0.015~\cite{kastberg}, 0.341$\pm$0.001~\cite{arnold2019} \\
$6P_{3/2}$&$5D_{3/2}$ & 0.0455$\pm$0.0007 & 0.043~\cite{safronova2011}, 0.04255~\cite{gopakumar} &0.048$\pm$0.006~\cite{gallagher1967},  0.0469$\pm$0.0029~\cite{kastberg} \\
&  &   &    & 0.0447$\pm$0.0001~\cite{zhang2020}, 0.0445$\pm$0.0001~\cite{arnold2019}  \\
$6P_{3/2}$&$5D_{5/2}$ & 0.374$\pm$0.005 & 0.358~\cite{safronova2011}, 0.3493~\cite{gopakumar} & 0.37$\pm$0.04~\cite{gallagher1967}, 0.377$\pm$0.017~\cite{kastberg} \\
&  &   &    &  0.3677$\pm$0.0004~\cite{zhang2020}, 0.365$\pm$0.001~\cite{arnold2019}    \\
$6P_{1/2}$&$6S_{1/2}$ & 0.94$\pm$0.02 & 0.912~\cite{safronova2011}, 0.9368~\cite{gopakumar} & 0.9316$\pm$0.011~\cite{woods2010}, 0.95$\pm$0.07~\cite{gallagher1967},  0.95$\pm$0.05~\cite{kastberg}\\
$6P_{3/2}$&$6S_{1/2}$ & 1.18$\pm$0.02 & 1.154~\cite{safronova2011}, 1.1937~\cite{gopakumar}  & {1.1846$\pm$0.0014~\cite{woods2010}} 1.18$\pm$0.08~\cite{gallagher1967}, 1.06$\pm$0.04~\cite{kastberg} \\
\hline
\hline
%\end{tabular}
%\end{ruledtabular}
\label{comparba}
\end{longtable}

%\subsection{Quadrupole Transition properties}

\vspace{1 cm}

\begin{longtable}{@{\extracolsep\fill}rlllllllll@{}}
\caption{\label{parameterse2} Wavelengths $\lambda$ (in {\AA}), line strengths $S_{vk}$ (in a.u.), transition probabilities $A_{vk}$ 
(in $\rm{s^{-1}}$) and absorption oscillator strengths $f_{kv}$ in the Ca$^+$, Sr$^+$ and Ba$^+$ alkaline earth metal ions due to E2 channel. Values given in parentheses represent the power of 10.}\\
\hline
\hline
Transition & {{$\lambda$}}  & {$S_{vk}$} & \multicolumn{2}{c}{{$A_{vk}$}} &  \multicolumn{2}{c}{{$f_{kv}$}} \\ 
\cline{4-5}\cline{6-7}
 &&&Present& Others(Th, Exp) & Present& Others(Th, Exp) \\

\hline
\hline
Ca$^+$\\
$3D_{5/2}\rightarrow4S_{1/2}$   &    7293.477   & 9.141(1) & 0.827$\pm$0.008(0)& 0.8567$\pm$0.0108(0)~\cite{shao2017}    & 1.98$\pm$0.02(-8)&  2.049$\pm${0.025}(-8)~\cite{shao2017}  \\
              & & & & 0.853$\pm$0.002(0)~\cite{guan2015}  &  & 2.041$\pm${0.005}(-8)~\cite{guan2015} \\
              & & & & 0.8892$\pm$0.0049(0)~\cite{filippin} &  & 2.127$\pm${0.012}(-8)~\cite{filippin} \\
              & & & & 1.3(0)~\cite{kramida} & & 3.110(-8)~\cite{kramida} \\
$3D_{3/2}\rightarrow 4S_{1/2}$   &    7325.905   & 6.065(1) & 0.805$\pm$0.007(0)&  0.8662$\pm$0.0049(0)~\cite{filippin}  &  1.29$\pm$0.01(-8)& 1.393$\pm${0.007}(-8)~\cite{filippin}\\
             & & & & 1.3(0)~\cite{kramida} & & 2.092(-8)~\cite{kramida} \\
$3D_{5/2}\rightarrow 3D_{3/2}$   & 1647717.911   & 1.360(1) & 2.09$\pm$0.02(-13)& 2.207$\pm$0.028(-13)~\cite{filippin}    & 1.27$\pm$0.01(-16) & 1.347$\pm${0.017}(-16)~\cite{filippin}    \\
             & & & & $\sim$0.0~\cite{guan2015} & & $\sim$0.0~\cite{guan2015} \\
Sr$^+$\\
$4D_{5/2}\rightarrow5S_{1/2}$   &    6740.252   &1.849(2) & 2.48$\pm$0.02(0)&  2.509$\pm$0.020(0)~\cite{filippin}  & 5.07$\pm$0.04(-8)& 5.126$\pm${0.041}(-8)~\cite{filippin} \\
              & & & &2.559(0)~\cite{kramida} & & 5.228(-8)~\cite{kramida} \\               
$4D_{3/2}\rightarrow 5S_{1/2}$   &    6870.066   &1.212(2) & 2.22$\pm$0.02(0)& 2.245$\pm$0.018(0)~\cite{filippin}  & 3.14$\pm$0.03(-8)& 3.177$\pm${0.025}(-8)~\cite{filippin}  \\
             & & & & 2.299(0)~\cite{kramida} & & 3.253(-8)~\cite{kramida} \\
$4D_{5/2}\rightarrow 4D_{3/2}$   &  356709.709   &3.486(1) & 1.126$\pm$0.009(-9)&  1.130$\pm$0.019(-9)~\cite{filippin} &   3.22$\pm$0.03(-14)&  3.233$\pm${0.054}(-14)~\cite{filippin}   \\
Ba$^+$\\
$5D_{5/2}\rightarrow  6S_{1/2}$  &   17621.744   &2.449(2) & 2.69$\pm$0.05(-2)&  2.662$\pm$0.005(-2)~\cite{filippin} &  3.76$\pm$0.06(-9) & 3.717$\pm${0.007}(-9)~\cite{filippin}  \\
             & & & & 2.607(-2)~\cite{gurell2007} & & 3.641(-9)~\cite{gurell2007} \\
$5D_{3/2}\rightarrow  6S_{1/2}$  &   20517.652   &1.562(2) & 1.20$\pm$0.02(-2)&  1.192$\pm$0.003(-2)~\cite{filippin} &  1.52$\pm$0.02(-9) & 1.504$\pm${0.004}(-9)~\cite{filippin}    \\
             & & & & 1.219(-2)~\cite{gurell2007} & &1.538(-9)~\cite{gurell2007} \\
$5D_{5/2}\rightarrow  5D_{3/2}$  &  124850.959   &4.421(1) & 2.72$\pm$0.05(-7)& 2.622$\pm$0.010(-7)~\cite{filippin}  &   9.53$\pm$0.17(-13)& 9.191$\pm${0.035}(-13)~\cite{filippin}  \\
             & & & &2.649(-7)~\cite{gurell2007} & & 9.285(-13)~\cite{gurell2007} \\
\hline
\hline

\end{longtable}

\vspace{1 cm}

\begin{longtable}{@{\extracolsep\fill}rlllllllll@{}}
\caption{\label{parametersm1} Wavelengths $\lambda$ (in {\AA}), line strengths $S_{vk}$ (in a.u.), transition probabilities $A_{vk}$ 
(in $\rm{s^{-1}}$) and absorption oscillator strengths $f_{kv}$ in the Ca$^+$, Sr$^+$ and Ba$^+$ alkaline earth metal ions due to M1 channel. Values given in parentheses represent the power of 10.}\\
\hline
\hline
\multicolumn{2}{c}{{State}} & {{$\lambda$}}  & {$S_{vk}$} & \multicolumn{2}{c}{{$A_{vk}$}} &  \multicolumn{2}{c}{$f_{kv}$}  \\ 
\cline{1-2}\cline{5-6}\cline{7-8}
Upper $(v)$ & Lower $(k)$ & & & Present & Others  & Present & Others \\

\hline
\hline
Ca$^+$\\
$3D_{3/2} $ & $ 4S_{1/2}$& 7325.905 & $\sim$0& $\sim$0& 1.947$\pm$0.061(-11)~\cite{filippin} & $\sim$0&$\sim$0~\cite{filippin}  \\
$3D_{5/2} $ & $ 3D_{3/2}$& 1647717.911 & 2.399(0)& 2.412(-6)& 2.422$\pm$0.011(-6)~\cite{filippin} & 1.472(-9) & 1.478$\pm${0.006}(-9)~\cite{filippin} & \\
            &             & & &         &  2.5(-6)~\cite{guan2015}, 2.41(-6)~\cite{kramida} &   &  1.526(-9)~\cite{guan2015} \\  
            &             & & &         &                                                   &   &  1.471(-9)~\cite{kramida} \\  
Sr$^+$\\
$4D_{3/2} $ & $ 5S_{1/2}$   &    6870.066   & $\sim$0& $\sim$0 &  1.223$\pm$0.027(-11)~\cite{filippin} & $\sim$0& $\sim$0~\cite{filippin}\\
$4D_{5/2} $ & $ 4D_{3/2}$   &  356709.709   & 2.400(0)& 2.377(-4)& 2.378$\pm$0.001(-4)~\cite{filippin}& 6.802(-9)& 6.804$\pm${0.003}(-9)~\cite{filippin} \\
Ba$^+$\\
$5D_{3/2} $ & $  6S_{1/2}$  &   20517.652   & 6.4(-7)& 3.123(-8) & 2.696$\pm$0.026(-11)~\cite{filippin}  & 3.942(-15)& 3.402$\pm${0.032}(-18)~\cite{filippin} \\
            &             & & & & 3.189(-13)~\cite{gurell2007} & & 4.025(-20)~\cite{gurell2007} \\
$5D_{5/2} $ & $  5D_{3/2}$  &  124850.959   & 2.400(0)&  5.545(-3)& 5.543$\pm$0.002(-3)~\cite{filippin}  & 1.944(-8)& 1.943$\pm${0.001}(-8)~\cite{filippin} \\
            &             & & & & 5.573(-3)~\cite{gurell2007} & &1.953(-8)~\cite{gurell2007}  \\
\hline
\hline

\end{longtable}

%\subsection{Atomic Lifetimes results and discussion}

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
%\begin{table}
\caption{Lifetimes (in s) of a few excited states of the Mg$^+$ ion from the present work and from other available literature data. The numbers in
parentheses represent powers of 10.}\\
%\begin{ruledtabular}
%\begin{tabular}{lccccccc}
\multicolumn{1}{c}{State} &
\multicolumn{1}{c}{Present} &
\multicolumn{1}{c}{Th (Others)} &
\multicolumn{1}{c}{Experiment} \\ 

\hline\\
$3P_{1/2}$ & 3.875$\pm$0.002(-9)& 3.881(-9)~\cite{majumder2002}, 3.872(-9)~\cite{curtis1968}, 3.85(-9)~\cite{celik}, 3.64(-9)~\cite{fischer}  &3.854$\pm$0.030(-9)~\cite{ansbacher1989} \\
$3P_{3/2}$ & 3.84$\pm$0.14(-9)&3.850(-9)~\cite{majumder2002}, 3.842(-9)~\cite{curtis1968}, 3.81(-9)~\cite{celik}, 3.61(-9)~\cite{fischer}  & {3.84$\pm$0.10(-9)~\cite{herrmann2009}}, 3.810$\pm$0.040(-9)~\cite{ansbacher1989}  \\
           &                  &     & 3.67$\pm$0.18(-9)~\cite{smith1966}  \\                                                            
$4S_{1/2}$ & 2.88$\pm$0.08(-9)& 2.90(-9)~\cite{celik}, 2.95(-9)~\cite{fischer} &  \\
$3D_{3/2}$ & 2.071$\pm$0.004(-9)& 2.04(-9)~\cite{celik}, 1.96(-9)~\cite{fischer} &  \\
$3D_{5/2}$ & 2.08$\pm$0.03(-9)& 2.05(-9)~\cite{celik}, 1.97(-9)~\cite{fischer} &  \\
$4P_{1/2}$ & 18.49$\pm$0.04(-9)& 18.8(-9)~\cite{celik}, 19.0(-9)~\cite{fischer}&  \\
$4P_{3/2}$ & 18.41$\pm$0.03(-9)& 18.7(-9)~\cite{celik}, 18.8(-9)~\cite{fischer}&  \\
$5S_{1/2}$ & 5.02$\pm$0.02(-9)& 5.04(-9)~\cite{celik}, 5.05(-9)~\cite{fischer}&  \\
$4D_{3/2}$ & 7.80$\pm$0.02(-9)& 7.43(-9)~\cite{celik}, 7.31(-9)~\cite{fischer}&  \\
$4D_{5/2}$ & 7.857$\pm$0.006(-9)& 7.46(-9)~\cite{celik}, 7.35(-9)~\cite{fischer}&  \\
$4F_{5/2}$ & 4.363$\pm$0.001(-9)& 4.41(-9)~\cite{celik}, 4.28(-9)~\cite{fischer} &  \\
$4F_{7/2}$ & 4.364$\pm$0.002(-9)& 4.41(-9)~\cite{celik}, 4.28(-9)~\cite{fischer} &  \\
$5P_{1/2}$ & 43.70$\pm$0.46(-9)& 45.5(-9)~\cite{celik}, 48.3(-9)~\cite{fischer} &  \\
$5P_{3/2}$ & 43.71$\pm$0.47(-9)& 45.5(-9)~\cite{celik},48.2(-9)~\cite{fischer} &  \\
$6S_{1/2}$ & 8.72$\pm$0.17(-9)& 8.76(-9)~\cite{celik}, 8.18(-9)~\cite{fischer} &  \\
$5D_{3/2}$ & 19.69$\pm$0.07(-9)& 18.3(-9)~\cite{celik}, 18.1(-9)~\cite{fischer} &  \\
$5D_{5/2}$ & 20.00$\pm$1.00(-9)& 18.4(-9)~\cite{celik}, 18.2(-9)~\cite{fischer} &  \\
$5F_{5/2}$ & 8.29$\pm$0.17(-9)& 8.41(-9)~\cite{celik}, 8.14(-9)~\cite{fischer} &  \\
$5F_{7/2}$ & 8.293$\pm$0.004(-9)& 8.41(-9)~\cite{celik}, 8.14(-9)~\cite{fischer} &  \\
\hline
\hline 
%\end{tabular}
%\end{ruledtabular}
\label{tabMg}
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rllll@{}}
%\begin{table}
\caption{Lifetimes (in s) of a few excited states of Ca$^+$ from the present work and from other available literature data. The numbers in
parentheses represent powers of 10.}\\
%\begin{ruledtabular}
%\begin{tabular}{lccccccc}
\multicolumn{1}{c}{State} &
\multicolumn{1}{c}{Present} &
\multicolumn{1}{c}{Theory(others)} &
\multicolumn{1}{c}{Experiment} \\ 

\hline\\
$3D_{3/2}$ &1.24$\pm$0.01 & 1.243\cite{safronova2011},  1.271\cite{guet1991}, 1.200\cite{poirier}, 1.20\cite{brage}  & 1.20{$\pm0.01$}\cite{barton}, 1.17$\pm0.05$\cite{lidberg} \\
           &      &1.185$\pm0.007$\cite{sahoo2006}, 1.143$\pm0.001$\cite{tang2013}, 1.196$\pm0.011$\cite{kreuter}    &  1.176$\pm0.011$\cite{kreuter} \\
$3D_{5/2}$ &1.21$\pm$0.01 & 1.209\cite{safronova2011}, 1.236\cite{guet1991}, 1.165$\pm0.011$(-9)\cite{kreuter} & 1.168$\pm0.009$\cite{kreuter}, 1.168$\pm0.007$~\cite{barton}\\ 
           &      &  1.110$\pm0.009$\cite{sahoo2006}, 1.170\cite{poirier}, 1.114$\pm0.001$\cite{tang2013}, 1.163~\cite{brage} &  1.152$\pm0.020$~\cite{knoop}, 1.177$\pm0.010$\cite{donald}\\
$4P_{1/2}$ & 6.87$\pm$0.06(-9) & 6.88{$\pm0.06$}(-9)\cite{safsaf2011}, 6.870(-9)\cite{poirier}, 6.875(-9)\cite{arora2007},  & {6.904$\pm0.026$~\cite{hettrich2015}}, 6.96$\pm0.35$(-9)\cite{ansbacher1985}\\
           &                   &     &   7.098$\pm0.020$(-9)\cite{jin1993}   \\
           &      &  6.94(-9)\cite{guet1991}, 6.931(-9)\cite{sahoo2009}, 6.94$\pm0.01$(-9)\cite{tang2013}   &  \\   
$4P_{3/2}$ & 6.69$\pm$0.06(-9) & 6.69$\pm0.06$(-9)~\cite{safsaf2011}, 6.681(-9)\cite{poirier}, 6.75(-9)\cite{guet1991},  6.686(-9)\cite{arora2007}, &  {6.639$\pm$0.042~\cite{meir2020}}, 6.71$\pm0.25$(-9)\cite{ansbacher1985} \\
           &     & 6.833(-9)\cite{liaw95}, 6.881(-9)\cite{sahoo2009},  6.75$\pm0.01$(-9)\cite{tang2013}   & 6.924$\pm0.019$(-9)\cite{jin1993}, 6.72$\pm$0.20(-9)\cite{smith1966}\\
            
$5S_{1/2}$ & 3.91$\pm$0.02(-9) & 3.91$\pm0.04$(-9)\cite{safsaf2011},  4.153(-9)\cite{theodosiou1989}&4.3$\pm0.4$(-9)\cite{andersen1970},3.4$\pm0.4$\cite{emmoth1975}\\
$4D_{3/2}$ & 2.83$\pm$0.03(-9) & 2.83$\pm0.03$(-9)\cite{safsaf2011}, 2.868(-9)\cite{theodosiou1989}& {2.9$\pm0.3$(-9)}\cite{emmoth1975} &\\
$4D_{5/2}$ & 2.85$\pm$0.03(-9) & 2.85$\pm0.03$(-9)\cite{safsaf2011}, 2.886(-9)\cite{theodosiou1989}&3.1{$\pm0.2$}(-9)\cite{andersen1970}\\
$5P_{1/2}$ & 35.36$\pm$0.56(-9) &35.4$\pm0.7$(-9)\cite{safsaf2011}, 36.200(-9)\cite{theodosiou1989}& \\
$5P_{3/2}$ & 34.74$\pm$0.50(-9) &34.8$\pm0.7$(-9)\cite{safsaf2011}, 35.349(-9)\cite{theodosiou1989}&\\
$4F_{5/2}$ & 3.55$\pm$0.05(-9)  &3.55$\pm0.07$(-9)\cite{safsaf2011}, 3.895(-9)\cite{theodosiou1989}& \\
$4F_{7/2}$ & 3.54$\pm$0.06(-9)  &3.54$\pm0.07$(-9)\cite{safsaf2011}, 3.897(-9)\cite{theodosiou1989}&\\
$6S_{1/2}$ & 6.392$\pm$0.002(-9)  &6.39$\pm0.02$(-9)\cite{safsaf2011}, 6.766(-9)\cite{theodosiou1989}&\\  
$5D_{3/2}$ & 6.16$\pm$0.06(-9)  &6.16$\pm0.13$(-9)\cite{safsaf2011},6.148(-9)\cite{theodosiou1989}&4.3$\pm2.0$(-9)\cite{andersen1970}\\
$5D_{5/2}$ & 6.21$\pm$0.07(-9)  &6.21$\pm0.14$(-9)\cite{safsaf2011}, 6.199(-9)\cite{theodosiou1989}&\\
$6P_{1/2}$ & 89.00$\pm$2.00(-9) &89$\pm2$(-9)\cite{safsaf2011}, 100.254(-9)\cite{theodosiou1989}&\\
$6P_{3/2}$ & 90.00$\pm$2.00(-9) &90$\pm2$(-9)\cite{safsaf2011}, 99.675(-9)\cite{theodosiou1989}&\\
$5F_{5/2}$ & 6.35$\pm$0.06(-9) && &\\
$5F_{7/2}$ & 6.34$\pm$0.07(-9) & &&\\
$7S_{1/2}$ & 10.64$\pm$0.02(-9) &10.63$\pm0.03$(-9)\cite{safsaf2011}, 11.262(-9)\cite{theodosiou1989}&\\
$6D_{3/2}$ & 11.65$\pm$0.14(-9) & &&\\
$6D_{5/2}$ & 11.77$\pm$0.16(-9) && &\\
\hline
\hline 
%\end{tabular}
%\end{ruledtabular}
\label{tab3}
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlll@{}}
%\begin{table}
\caption{Lifetimes (in s) of a few excited states of Sr$^+$ from the present work and from other available literature data. The numbers in
parentheses represent powers of 10.}\\
%\begin{ruledtabular}
%\begin{tabular}{lccccccc}
\multicolumn{1}{c}{State} &
\multicolumn{1}{c}{Present} &
\multicolumn{1}{c}{Theory(others)} &
\multicolumn{1}{c}{Experiment} \\ 

\hline\\
$4D_{3/2}$ & 0.451$\pm$0.003  &0.445$\pm$0.003~\cite{filippin}, 0.4509\cite{safronova2011}, 0.454\cite{guet1991} & 0.435$\pm0.004$\cite{mannervik}, 0.435$\pm0.004$\cite{biemont}, 0.395$\pm0.038$\cite{gerz} \\
           &        &   0.441\cite{poirier}, 0.426$\pm0.008$\cite{sahoo2006}  &  \\
$4D_{5/2}$ & 0.403$\pm$0.003 & 0.398$\pm$0.003~\cite{filippin}, 0.4029\cite{safronova2011}, 0.405\cite{guet1991}  & 0.372$\pm0.025$\cite{madej}, 0.408$\pm$0.022~\cite{biemont}, 0.345$\pm0.033$~\cite{gerz} \\
           &        &  0.396\cite{poirier}, 0.357$\pm$0.012\cite{sahoo2006}  &  \\
$5P_{1/2}$ & 7.38$\pm$0.08(-9) &7.383(-9)\cite{safronova2011}, 7.48(-9)\cite{guet1991},7.43(-9)\cite{poirier} & 7.39$\pm$0.07(-9)\cite{pinnington1995}, 7.47$\pm$0.07(-9)\cite{kuske1978}, 7.35$\pm$0.03(-9)~\cite{gallagher1967}  \\
$5P_{3/2}$ & 6.65$\pm$0.07(-9)   &6.660(-9)\cite{safronova2011}, 6.74(-9)~\cite{guet1991}, 6.697(-9)\cite{poirier} & 6.63$\pm$0.07(-9)\cite{pinnington1995}, 6.69$\pm$0.07(-9)\cite{kuske1978}, 6.53$\pm0.02$(-9)\cite{gallagher1967} \\
$6S_{1/2}$ & 4.42$\pm$0.02(-9)  &&   \\
$5D_{3/2}$ & 3.51$\pm$0.03(-9)  &&\\
$5D_{5/2}$ & 3.58$\pm$0.04(-9)  &&\\
$6P_{1/2}$ & 41.54$\pm$0.26(-9)  && \\
$6P_{3/2}$ & 37.09$\pm$0.25(-9)  && \\
$4F_{5/2}$ & 3.00$\pm$0.07(-9)  &&3.09$\pm$0.06(-9)\cite{pinnington1995} \\
$4F_{7/2}$ & 2.99$\pm$0.06(-9) && 2.97$\pm$0.05(-9)\cite{pinnington1995}  \\
$7S_{1/2}$ & 7.21$\pm$0.01(-9)  && \\
$6D_{3/2}$ & 6.63$\pm$0.03(-9) && \\
$6D_{5/2}$ & 6.79$\pm$0.04(-9) && \\
$7P_{1/2}$ & 115.00$\pm$1.00(-9)  && \\
$7P_{3/2}$ & 110.79$\pm$0.97(-9)  && \\
$5F_{5/2}$ & 5.15$\pm$0.06(-9) && \\
$5F_{7/2}$ & 5.13$\pm$0.06(-9) && \\
$8S_{1/2}$ & 11.94$\pm$0.12(-9)  && \\
$7D_{3/2}$ & 11.55$\pm$0.04(-9) && \\
$7D_{5/2}$ & 11.86$\pm$0.05(-9) && \\
$8P_{1/2}$ & 233.00$\pm$13.00(-9) && \\
$8P_{3/2}$ & 244.00$\pm$14.00(-9) && \\
\hline
\hline 
%\end{tabular}
%\end{ruledtabular}
\label{tab4}
\end{longtable}

\begin{longtable}{@{\extracolsep\fill}rlll@{}}
%\begin{table}
\caption{Lifetimes (in s) of a few excited states of Ba$^+$ from the present work and from other available literature data. The numbers in
parentheses represent powers of 10.}\\
%\begin{ruledtabular}
%\begin{tabular}{lccccccc}
\multicolumn{1}{c}{State} &
\multicolumn{1}{c}{Present} &
\multicolumn{1}{c}{Th(others)} &
\multicolumn{1}{c}{Experiment} \\ 

\hline\\
$5D_{3/2}$ &83.00$\pm$1.00& 83.26\cite{safronova2011},  83.7\cite{guet1991}, 82.0~\cite{gurell2007}& 79.8$\pm4.6$\cite{yu1997}, 89.4$\pm$15.6~\cite{gurell2007}\\
           &     &   81.5\cite{Dzuba2001}, 81.4~\cite{gopakumar}, 80.086$\pm$0.714\cite{sahoo2006}   &   \\
$5D_{5/2}$ &30.81$\pm$0.65& 30.88~\cite{safronova2011}, 30.3\cite{Dzuba2001}, 31.6~\cite{gurell2007},  & {30.14$\pm$0.40~\cite{zhang2020}},  32.0$\pm$4.6~\cite{gurell2007}, 31.2$\pm$0.9~\cite{auchter2014}\\
           &     &   37.2\cite{guet1991},36.5~\cite{gopakumar}, 29.856$\pm$0.296\cite{sahoo2006}     & 34.5$\pm$3.5\cite{madejPRA}, 47$\pm$16~\cite{plumelle}  \\
$6P_{1/2}$ & 7.76$\pm$0.11(-9)  &7.79(-9)~\cite{safronova2011}, 7.99(-9)\cite{guet1991}, 7.89(-9)\cite{Dzuba2001} &  7.74$\pm0.40$(-9)\cite{gallagher1967}, 7.90$\pm$0.10(-9)\cite{pinnington1995} \\
           &     &  7.92$\pm0.10$(-9)\cite{sahoo}, 7.92(-9)~\cite{gopakumar}    & {7.855$\pm$0.010~\cite{arnold2019}}, 7.92$\pm$0.08(-9)\cite{kuske1978} \\
$6P_{3/2}$ & 6.22$\pm$0.09(-9) &6.24(-9)\cite{safronova2011}, 6.30(-9)\cite{Dzuba2001} ,6.30$\pm$0.17(-9)~\cite{sahoo}  & {6.2615$\pm$0.0072~\cite{zhang2020}}, {6.271$\pm$0.008~\cite{arnold2019}}, %6.28$\pm$0.06(-9)\cite{harde1974} 
 \\
           &     &   6.39(-9)\cite{guet1991}, 6.31(-9)~\cite{gopakumar}   & 6.31$\pm$0.07(-9)\cite{kuske1978},  6.27$\pm0.25$(-9)\cite{gallagher1967} \\ 
           & & & 6.32$\pm$0.10(-9)\cite{pinnington1995} \\
$7S_{1/2}$ & 5.12$\pm$0.04(-9) && \\
$6D_{3/2}$ & 4.18$\pm$0.06(-9) && \\
$6D_{5/2}$ & 4.43$\pm$0.07(-9) && \\
$7P_{1/2}$ & 36.00$\pm$0.53(-9) & &31.8$\pm$1.3(-9)\cite{pinnington1995} \\

$7P_{3/2}$ & 27.33$\pm$0.32(-9) &&24.5$\pm$0.08(-9)\cite{pinnington1995} \\
$8S_{1/2}$ & 8.19$\pm$0.03(-9) && \\
$8P_{1/2}$ & 91.00$\pm$2.00(-9) && \\
$8P_{3/2}$ & 73.13$\pm$0.95(-9) && \\
\hline
\hline 
%\end{tabular}
%\end{ruledtabular}
\label{tab5}
\end{longtable}
